Higher bottomonium zoo

In this work, we study higher bottomonia up to the $nL=8S$, $6P$, $5D$, $4F$, $3G$ multiplets using the modified Godfrey-Isgur (GI) model, which takes account of color screening effects. The calculated mass spectra of bottomonium states are in reasonable agreement with the present experimental data. Based on spectroscopy, partial widths of all allowed radiative transitions, annihilation decays, hadronic transitions, and open-bottom strong decays of each state are also evaluated by applying our numerical wave functions. Comparing our results with the former results, we point out difference among various models and derive new conclusions obtained in this paper. Notably, we find a significant difference between our model and the GI model when we study $D, F$, and $G$ and $n\ge 4$ states. Our theoretical results are valuable to search for more bottomonia in experiments, such as LHCb, and forthcoming Belle II.

==> (inline-0) <==
\begin{tabular}{llcrcllcllcllc}
\toprule[1pt]\toprule[1pt]
&  & \multicolumn{2}{c}{This work} & & \multicolumn{2}{c}{Expt. \cite{Olive:2016xmw}} & & \multicolumn{2}{c}{GI \cite{Godfrey:2015dia}}  & & \multicolumn{2}{c}{Ref. \cite{Segovia:2016xqb}} \\
\cmidrule[1pt]{3-5}\cmidrule[1pt]{6-7}\cmidrule[1pt]{9-11}\cmidrule[1pt]{12-13}
State   & Channels & Width & $\mathcal{B}$(\%)   & &  Width & $\mathcal{B}$(\%)  & &   Width & $\mathcal{B}$(\%) & &   Width & $\mathcal{B}$(\%) \\
\midrule[1pt]
$h_b(2^1P_1)$ &  $ggg$          & 64.6 &  69.6   & &  $\cdots$  & $\cdots$    & & 54 & 64    & & 52.70 &57.82 &\\
              & $\eta_b(1^1S_0)\gamma$ & 10.8 & 11.6   && $\cdots$   &  $22\pm5$  && 13.0     & 15   &&  14.90  &  16.35    \\
              & $\eta_b(2^1S_0)\gamma$ & 15.0 & 16.2   &&  $\cdots$  & $48\pm13$   &&  14.1    & 17   &&  17.60  &  19.31    \\
              & $\eta_{b2}(1^1D_2)\gamma$ & 1.81 & 1.95  &&  $\cdots$  & $\cdots$   && 1.7     & 2.0   && 5.36   &  5.88    \\
              & $\chi_{b0}(1^3P_0)\gamma$ & 0.00556 & $5.99\times10^{-3}$  && $\cdots$   & $\cdots$   && $3.2\times10^{-4}$     & $3.8\times10^{-4}$   &&  0.0364  &  $3.99\times10^{-2}$    \\
              & $\chi_{b1}(1^3P_1)\gamma$ & 0.00130 & $1.40\times10^{-3}$  && $\cdots$   & $\cdots$   && 0.0011     & $1.3\times10^{-3}$   && 0.00128   &  $1.41\times10^{-3}$    \\
               & $\chi_{b2}(1^3P_2)\gamma$ & $9.92\times10^{-4}$ & $1.07\times10^{-3}$  && $\cdots$   & $\cdots$   &&  0.0022    & $2.6\times10^{-3}$   && $6.91\times10^{-6}$   & $7.58\times10^{-6}$     \\
               & $\chi_{b0}(2^3P_0)\gamma$ & $2.76\times10^{-4}$ & $2.97\times10^{-4}$  && $\cdots$   & $\cdots$   && $\cdots$     & $\cdots$   && $\cdots$   &  $\cdots$    \\
               & $\chi_{b1}(2^3P_1)\gamma$ & $2.74\times10^{-6}$ &$2.95\times10^{-6}$  &&  $\cdots$  & $\cdots$   && $\cdots$     & $\cdots$   && $\cdots$   &    $\cdots$  \\
               & $h_{b}(1^1P_1) \pi \pi$ & 0.624   & 0.672   && $\cdots$   & $\cdots$   &&  0.94    &  1.1  && 0.54   & 0.59     \\
               &Total      & 92.8  & 100    && $\cdots$   & $\cdots$   && 84     & 100   && 91.14   &  100    \\

$\chi_{b0}(2^3P_0)$ &  $\gamma \gamma$  & 0.205 &  $5.79\times10^{-3}$   & & $\cdots$   & $\cdots$     & & 0.15 & $5.7\times10^{-3}$    & & 0.14 &$5.85\times10^{-3}$ \\
                  &  $gg$          & 3.52 MeV &  99.4   & & $\cdots$   & $\cdots$     & & 2.6 MeV & $\sim$100   & & 2.37 MeV &99.17 \\
                    & $\Upsilon(1^3S_1)\gamma$ & 2.31 & $6.53\times10^{-2}$  && $\cdots$   & $0.9\pm0.6$   &&  2.5    & $9.6\times10^{-2}$   && 5.44   & 0.23     \\
                    & $\Upsilon(2^3S_1)\gamma$ & 11.1 & 0.314  && $\cdots$    & $4.6\pm2.1$   && 10.9     & 0.42   && 12.80    & 0.54     \\
                    & $\Upsilon_1(1^3D_1)\gamma$ & 1.05 & $2.97\times10^{-2}$ && $\cdots$    & $\cdots$    && 1.0     &$3.8\times10^{-2}$    &&  0.74  &  $3.09\times10^{-2}$    \\
                    & $h_{b}(1^1P_1)\gamma$ & 0.00521 & $1.47\times10^{-4}$  && $\cdots$    &  $\cdots$   && 0.0097     & $3.7\times10^{-4}$   &&  0.00239  &  $9.99\times10^{-5}$    \\
                     & $\chi_{b0}(1^3P_0) \pi \pi$ & 0.809 & $2.29\times10^{-2}$ && $\cdots$    &  $\cdots$   && 0.44     &  $1.7\times10^{-2}$  && 0.72   &  $3.01\times10^{-2}$    \\
                      & $\chi_{b1}(1^3P_1) \pi \pi$ & 0 & 0 &&    &    &&      &    &&    &      \\
                       & $\chi_{b2}(1^3P_2) \pi \pi$ & $5.19\times10^{-5}$ & $1.47\times10^{-6}$  &&$\cdots$     & $\cdots$    &&  0.5    & $2\times10^{-2}$   && $4.08\times10^{-5}$   & $1.71\times10^{-6}$     \\
               &Total      & 3.54 MeV & 100    && $\cdots$    &  $\cdots$   &&  2.6 MeV    & 100   &&  2.39 MeV  & 100     \\

$\chi_{b1}(2^3P_1)$ &  $q\bar{q}g$          & 117 & 84.8   & & $\cdots$   & $\cdots$     & & 96 & 82    & & 106.14 &79.57 \\
                    & $\Upsilon(1^3S_1)\gamma$ &  5.09 &  3.69 && $\cdots$   & $9.2\pm0.8$   &&  5.5    & 4.7   && 9.13   &  6.84    \\
                   & $\Upsilon(2^3S_1)\gamma$ & 13.7 & 9.93  && $\cdots$   &  $19.9\pm1.9$  &&  13.3    & 11.3   &&  15.89  &  11.91    \\
                   & $\Upsilon_1(1^3D_1)\gamma$ & 0.511 & 0.37  && $\cdots$   &  $\cdots$  && 0.5     & 0.4   && 0.41   & 0.31     \\
                   & $\Upsilon_2(1^3D_2)\gamma$ & 1.25 & 0.906  &&  $\cdots$  & $\cdots$   && 1.2     &1.0    &&  1.26  & 0.95     \\
                   & $h_{b}(1^1P_1)\gamma$ & $3.90\times10^{-9}$ & $2.83\times10^{-9}$  && $\cdots$   & $\cdots$   && 0.0022      &  $1.9\times10^{-3}$  && $1.67\times10^{-4}$   & $1.25\times10^{-4}$     \\
                   & $\chi_{b0}(1^3P_0) \pi \pi$ & 0 & 0  &&    &    &&      &    &&    &      \\
                      & $\chi_{b1}(1^3P_1) \pi \pi$ & 0.651 & 0.472  && $\cdots$   &  $0.91\pm0.13$  &&  $0.57\pm0.09$    & 0.48   &&0.57    &   0.43   \\
                       & $\chi_{b2}(1^3P_2) \pi \pi$ & $2.40\times10^{-4}$ & $1.74\times10^{-4}$  &&  $\cdots$  & $\cdots$   &&      0.38  &  0.32  && $1.94\times10^{-4}$   & $1.45\times10^{-4}$     \\
               &Total      & 138  & 100     && $\cdots$   &  $\cdots$  &&  117    &  100  && 133.40   &  100    \\

$\chi_{b2}(2^3P_2)$ &  $\gamma \gamma$ & 0.0133 &  $5.43\times10^{-3}$   & & $\cdots$   & $\cdots$     & & 0.012 & $5.2\times10^{-3}$    & & 0.00384 &$2.82\times10^{-3}$ \\
                  &  $gg$          & 220 &  89.8   & & $\cdots$   & $\cdots$     & & 207 & 89.0   & & 104.26 &76.62 \\
                    & $\Upsilon(1^3S_1)\gamma$ & 7.86 & 3.21   && $\cdots$   & $7.0\pm0.7$   &&  8.4    & 3.6   && 11.38   & 8.36     \\
                    & $\Upsilon(2^3S_1)\gamma$ & 14.6 & 5.96  &&  $\cdots$  &  $10.6\pm2.6$  &&  14.3    & 6.15   && 17.50   &  12.86    \\
                     & $\Upsilon_1(1^3D_1)\gamma$ & 0.0267 & $1.09\times10^{-2}$    && $\cdots$   & $\cdots$   && 0.03     & $1.0\times10^{-2}$   && 0.0209   & $1.54\times10^{-2}$      \\
                   & $\Upsilon_2(1^3D_2)\gamma$ & 0.339 & 0.138  &&  $\cdots$  &  $\cdots$  &&  0.3    & 0.1   && 0.35   &  0.26    \\
                    & $\Upsilon_3(1^3D_3)\gamma$ & 1.61 & 0.657  && $\cdots$   &  $\cdots$  &&   1.5   & 0.65   && 2.06   & 1.51     \\
                    & $h_{b}(1^1P_1)\gamma$ & 0.00386 & $1.58\times10^{-3}$  && $\cdots$   &  $\cdots$  &&  $2.4\times10^{-4}$    & $1.0\times10^{-4}$   && 0.00178   &  $1.31\times10^{-3}$    \\
                    & $h_{b}(2^1P_1)\gamma$ & $3.11\times10^{-5}$ & $1.27\times10^{-5}$  && $\cdots$   &  $\cdots$  &&  $2.8\times10^{-5}$    & $1.2\times10^{-5}$   && $2.86\times10^{-5}$   &  $2.10\times10^{-5}$    \\
                    & $\chi_{b0}(1^3P_0) \pi \pi$ & $8.60\times10^{-4}$ & $3.51\times10^{-4}$  && $\cdots$   & $\cdots$   && 0.10     &  $4.3\times10^{-2}$  && $8.49\times10^{-6}$   &  $6.24\times10^{-6}$    \\
                      & $\chi_{b1}(1^3P_1) \pi \pi$ & $6.39\times10^{-4}$ & $2.61\times10^{-4}$  && $\cdots$   & $\cdots$   && 0.23     &  0.10  &&  $6.06\times10^{-4}$  & $4.45\times10^{-4}$     \\
                       & $\chi_{b2}(1^3P_2) \pi \pi$ & 0.576 & 0.235  && $\cdots$   & $0.51\pm0.09$   &&  $0.62\pm0.12$    &  0.27  && 0.49   &  0.36    \\
              &Total      & 245 & 100   &&  $\cdots$  &  $\cdots$  && 232.5     & 100   &&  136.07  & 100     \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$h_b(3^1P_1)$ & $ggg$                  & 71.1 &  74.6    \\
              & $\eta_b(1^1S_0)\gamma$ & 3.91 &  4.10    \\
              & $\eta_b(2^1S_0)\gamma$ & 4.60 & 4.83     \\
              & $\eta_b(3^1S_0)\gamma$ & 9.94 & 10.4     \\
              & $\eta_{b2}(1^1D_2)\gamma$ & 0.0585 & $6.14\times10^{-2}$     \\
               & $\eta_{b2}(2^1D_2)\gamma$ & 1.44 &  1.51    \\
              & $\chi_{b0}(1^3P_0)\gamma$ & 0.00510 &  $5.35\times10^{-3}$    \\
              & $\chi_{b1}(1^3P_1)\gamma$ & 0.00101 &   $1.06\times10^{-3}$   \\
               & $\chi_{b2}(1^3P_2)\gamma$ & 0.00148 &   $1.55\times10^{-3}$   \\
               & $\chi_{b0}(2^3P_0)\gamma$ & 0.00216 &   $2.27\times10^{-3}$   \\
              & $\chi_{b1}(2^3P_1)\gamma$ & $5.59\times10^{-4}$ & $5.87\times10^{-4}$     \\
               & $\chi_{b2}(2^3P_2)\gamma$ & $4.07\times10^{-4}$ &  $4.27\times10^{-4}$    \\
               & $\chi_{b0}(3^3P_0)\gamma$ & $6.89\times10^{-5}$ &   $7.23\times10^{-5}$   \\
              & $\chi_{b1}(3^3P_1)\gamma$ & $1.15\times10^{-6}$ &  $1.21\times10^{-6}$    \\
               & $h_{b}(1^1P_1) \pi \pi$ & 4.21 &   4.42   \\
               &Total      &95.3  & 100              \\

$\chi_{b0}(3^3P_0)$ & $\gamma\gamma$ & 0.180 &  $5.75\times10^{-3}$    \\
                    & $gg$           & 3.10 MeV & 99     \\
                    & $\Upsilon(1^3S_1)\gamma$ & 0.427 & $1.36\times10^{-2}$     \\
                    & $\Upsilon(2^3S_1)\gamma$ & 1.26 &  $4.03\times10^{-2}$    \\
                    & $\Upsilon(3^3S_1)\gamma$ & 7.15 &  0.228    \\
                    & $\Upsilon_1(1^3D_1)\gamma$ & 0.189 &  $6.04\times10^{-3}$   \\
                    & $\Upsilon_1(2^3D_1)\gamma$ & 0.966 &  $3.09\times10^{-2}$   \\
                    & $h_{b}(1^1P_1)\gamma$ & 0.00623 &   $1.99\times10^{-4}$   \\
                    & $h_{b}(2^1P_1)\gamma$ & 0.00205 &  $6.55\times10^{-5}$    \\
                     & $\chi_{b0}(1^3P_0) \pi \pi$ & 17.9 & 0.572     \\
                      & $\chi_{b1}(1^3P_1) \pi \pi$ & 0 &   0   \\
                       & $\chi_{b2}(1^3P_2) \pi \pi$ & 0.174 & $5.56\times10^{-3}$    \\
               &Total      & 3.13 MeV & 100         \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\chi_{b1}(3^3P_1)$& $q\bar{q} g$ & 126 &   86.9   \\
                   & $\Upsilon(1^3S_1)\gamma$ & 1.62 &  1.12    \\
                   & $\Upsilon(2^3S_1)\gamma$ & 2.49 &  1.72   \\
                    & $\Upsilon(3^3S_1)\gamma$ & 8.36 &  5.77    \\
                   & $\Upsilon_1(1^3D_1)\gamma$ & 0.00418 & $2.88\times10^{-3}$  \\
                   & $\Upsilon_2(1^3D_2)\gamma$ & 0.0615 &  $4.24\times10^{-2}$    \\
                   & $\Upsilon_1(2^3D_1)\gamma$ & 0.425 &   0.293   \\
                   & $\Upsilon_2(2^3D_2)\gamma$ & 0.950 &  0.655    \\
                   & $h_{b}(1^1P_1)\gamma$ & $3.19\times10^{-5}$ &  $2.20\times10^{-5}$   \\
                   & $h_{b}(2^1P_1)\gamma$ & $9.80\times10^{-7}$ &  $6.76\times10^{-7}$   \\
                   & $\chi_{b0}(1^3P_0) \pi \pi$ & 0 &   0   \\
                      & $\chi_{b1}(1^3P_1) \pi \pi$ & 5.23 &  3.61   \\
                       & $\chi_{b2}(1^3P_2) \pi \pi$ & 0.0330 & $2.28\times10^{-2}$    \\
               &Total      & 145  & 100             \\

$\chi_{b2}(3^3P_2)$ & $\gamma\gamma$ & 0.0141 &   $5.34\times10^{-3}$   \\
                    & $gg$           & 243 &    92  \\
                    & $\Upsilon(1^3S_1)\gamma$ & 3.17 &  1.20   \\
                    & $\Upsilon(2^3S_1)\gamma$ & 3.66 &   1.39   \\
                    & $\Upsilon(3^3S_1)\gamma$ & 9.30 &  3.52   \\
                     & $\Upsilon_1(1^3D_1)\gamma$ & $1.15\times10^{-4}$ &  $4.36\times10^{-5}$    \\
                   & $\Upsilon_2(1^3D_2)\gamma$ & $3.11\times10^{-4}$ &  $1.18\times10^{-4}$    \\
                    & $\Upsilon_3(1^3D_3)\gamma$ & 0.0288 &   $1.09\times10^{-4}$   \\
                    & $\Upsilon_1(2^3D_1)\gamma$ & 0.0248 &   $9.39\times10^{-3}$   \\
                   & $\Upsilon_2(2^3D_2)\gamma$ & 0.295 &     0.112 \\
                    & $\Upsilon_3(2^3D_3)\gamma$ & 1.37 &     0.519 \\
                    & $h_{b}(1^1P_1)\gamma$ & 0.00353 &     $1.34\times10^{-3}$ \\
                    & $h_{b}(2^1P_1)\gamma$ & 0.00174 &      $6.59\times10^{-4}$\\
                    & $h_{b}(3^1P_1)\gamma$ & $3.11\times10^{-5}$ &   $1.18\times10^{-5}$   \\
                    & $\chi_{b0}(1^3P_0) \pi \pi$ & $5.80\times10^{-4}$ &  $2.20\times10^{-4}$   \\
                      & $\chi_{b1}(1^3P_1) \pi \pi$ & 0.00319 & $1.21\times10^{-3}$    \\
                       & $\chi_{b2}(1^3P_2) \pi \pi$ & 2.82 &  1.07   \\
              &Total      & 264 & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{llcrcllcllcllc}
\toprule[1pt]\toprule[1pt]
&  & \multicolumn{2}{c}{This work} & & \multicolumn{2}{c}{Expt. \cite{Olive:2016xmw}} & & \multicolumn{2}{c}{GI \cite{Godfrey:2015dia}}  & & \multicolumn{2}{c}{Ref. \cite{Segovia:2016xqb}} \\
\cmidrule[1pt]{3-5}\cmidrule[1pt]{6-7}\cmidrule[1pt]{9-11}\cmidrule[1pt]{12-13}
State   & Channels & Width & $\mathcal{B}$(\%)   & &  Width & $\mathcal{B}$(\%)  & &   Width & $\mathcal{B}$(\%) & &   Width & $\mathcal{B}$(\%) \\
\midrule[1pt]
$\eta_{b2}(1^1D_2)$ &  $gg$          & 0.657 &  2.6   & & $\cdots$   & $\cdots$     &&  1.8 &  6.6  &&  0.37 &2.07 \\
                    & $h_{b}(1^1P_1)\gamma$ & 24.3 & 96  &&  $\cdots$    &  $\cdots$      && 24.9     & 91.5       && 17.23     & 96.58    \\
                    & $\Upsilon_1(1^3D_1)\gamma$ & $2.56\times10^{-5}$ & $1.01\times10^{-4}$    &&  $\cdots$    &  $\cdots$      && $\cdots$     & $\cdots$       && $\cdots$     & $\cdots$    \\
                     & $\Upsilon_2(1^3D_2)\gamma$ & $4.28\times10^{-8}$ & $1.69\times10^{-7}$  && $\cdots$     &  $\cdots$      && $\cdots$     &  $\cdots$      &&  $\cdots$    & $\cdots$    \\
                    & $\eta_b(1^1S_0)\pi^+ \pi^-$ &0.241  & 0.953  && $\cdots$     &        && 0.35     &  1.3      &&  0.16    &  0.9   \\
               &Total      & 25.3 & 100 &&  $\cdots$    &  $\cdots$      && 27.2     & 100       &&  17.84    & 100    \\

$\Upsilon_1(1^3D_1)$ &  $\ell^+\ell^-$ & 0.00188 & $5.08\times10^{-3}$   & & $\cdots$   & $\cdots$     & & 0.00138 & $3.93\times10^{-3}$   &&0.00140  &$3.17\times10^{-3}$ \\
                     &  $ggg$          & 10.4 & 28.1   && $\cdots$   & $\cdots$     & & 8.11 & 23.1   & & 9.97 & 22.57\\
                     & $\chi_{b0}(1^3P_0)\gamma$ & 16.3 & 44.1  && $\cdots$     & $\cdots$       &&  16.5    &   47.1     && 20.98     & 47.49    \\
                     & $\chi_{b1}(1^3P_1)\gamma$ & 9.51 & 25.7    && $\cdots$     & $\cdots$       && 9.7     &  28      &&  12.29    & 27.82    \\
                     & $\chi_{b2}(1^3P_2)\gamma$ & 0.550 & 1.49    && $\cdots$     & $\cdots$       && 0.56     & 1.6       && 0.65     & 1.47    \\
                     & $\Upsilon(1^3S_1)\pi^+ \pi^-$ &0.146  & 0.395   && $\cdots$     &  $0.42^{+0.27}_{-0.23}\pm0.10$ \cite{delAmoSanchez:2010kz}      &&  0.140    &  0.399      &&  0.193    &  0.44   \\
               &Total      & 37.0 & 100  &&  $\cdots$    &  $\cdots$      &&  35.1    &  100      && 44.18     & 100    \\

$\Upsilon_2(1^3D_2)$ &  $ggg$          & 0.821 &  3.23   & & $\cdots$   & $\cdots$     & &0.69  & 2.7   & &0.62  & 2.13\\
                     & $\chi_{b1}(1^3P_1)\gamma$ & 18.8 & 74  && $\cdots$     &  $\cdots$      &&  19.2    & 74.7       && 21.95     & 75.46    \\
                     & $\chi_{b2}(1^3P_2)\gamma$ & 5.49 & 21.6 &&  $\cdots$    &  $\cdots$      && 5.6     &  22      &&  6.23    & 21.42    \\
                     & $\Upsilon(1^3S_1)\pi^+ \pi^-$ &0.167  & 0.656 && $\cdots$     & $0.66^{+0.15}_{-0.14}\pm0.06$       && $0.169\pm0.045$     &  0.658      && 0.193     & 0.667    \\
               &Total      & 25.4 & 100  && $\cdots$     & $\cdots$       &&  25.7    &   100     &&  29.09    &   100  \\

$\Upsilon_3(1^3D_3)$ &  $ggg$          & 2.19 &  8.30   & & $\cdots$   & $\cdots$     & &2.07  & 7.75   & &0.22  & 0.87 \\
                     & $\chi_{b2}(1^3P_2)\gamma$ & 23.9 & 90.5   && $\cdots$     & $\cdots$       && 24.3     &   91     && 24.74     &  97.98   \\
                     & $\eta_{b2}(1^1D_2)\gamma$ & $1.47\times10^{-5}$ & $5.57\times10^{-5}$    && $\cdots$     & $\cdots$       && $1.5\times10^{-5}$     &  $5.6\times10^{-5}$      &&  $\cdots$    & $\cdots$    \\
                     & $\Upsilon(1^3S_1)\pi^+ \pi^-$ &0.187  & 0.707 &&  $\cdots$    & $0.29^{+0.22}_{-0.18}\pm0.06$ \cite{delAmoSanchez:2010kz}        && 0.197     &  0.738      &&  0.193    &  0.767   \\
               &Total      & 26.4 & 100   &&  $\cdots$    & $\cdots$       && 26.7     &  100      && 25.25     & 100    \\
\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\eta_{b2}(2^1D_2)$ &  $gg$          & 1.22 & 5.33       \\
                    & $h_{b}(1^1P_1)\gamma$ & 3.36 & 14.7     \\
                    & $h_{b}(2^1P_1)\gamma$ & 16.8 &  73.4    \\ & $h_{b3}(1^1F_3)\gamma$ & 1.35 &  5.90    \\
                    & $\Upsilon_1(1^3D_1)\gamma$ & 0.00102 &  $4.46\times10^{-3}$    \\
                     & $\Upsilon_2(1^3D_2)\gamma$ & $2.57\times10^{-4}$ & $1.12\times10^{-3}$     \\
                      & $\Upsilon_3(1^3D_3)\gamma$ & $4.69\times10^{-5}$ & $2.05\times10^{-4}$     \\
                      & $\Upsilon_1(2^3D_1)\gamma$ & $1.31\times10^{-5}$ & $5.73\times10^{-5}$     \\
                    & $\eta_b(1^1S_0)\pi \pi$ &0.118  & 0.516      \\
                    & $\eta_b(2^1S_0)\pi \pi$ &0.0210  & $9.18\times10^{-2}$             \\
                    & $\eta_{b2}(1^1D_2)\pi \pi$ &0.00263  & $1.15\times10^{-2}$     \\
               &Total      & 22.9 & 100               \\

$\Upsilon_1(2^3D_1)$ &  $\ell^+\ell^-$ & 0.00281 & $6.46\times10^{-3}$  \\
                     &  $ggg$          & 20.1 &     46.2       \\
                     & $\chi_{b0}(1^3P_0)\gamma$ & 2.99 & 6.88     \\
                     & $\chi_{b1}(1^3P_1)\gamma$ & 1.03 &  2.37    \\
                     & $\chi_{b2}(1^3P_2)\gamma$ & 0.0300 & $6.90\times10^{-2}$     \\
                     & $\chi_{b0}(2^3P_0)\gamma$ & 11.0 &  25.3    \\
                     & $\chi_{b1}(2^3P_1)\gamma$ & 6.71 & 15.4     \\
                     & $\chi_{b2}(2^3P_2)\gamma$ & 0.400 & 0.920     \\
                     & $\chi_{b2}(1^3F_2)\gamma$ & 1.18 & 2.71     \\
                     & $\eta_{b2}(1^1D_2)\gamma$ & $2.21\times10^{-4}$ & $5.08\times10^{-4}$     \\
                     & $\Upsilon(1^3S_1)\pi \pi$ &0.00267  & $6.14\times10^{-3}$     \\
                     & $\Upsilon(2^3S_1)\pi \pi$ &0.0115  & $2.65\times10^{-2}$     \\
                     & $\Upsilon_1(1^3D_1)\pi \pi$ &0.00502  & $1.15\times10^{-2}$     \\
                     & $\Upsilon_2(1^3D_2)\pi \pi$ &$2.52\times10^{-10}$  &  $5.79739\times10^{-10}$    \\
                     & $\Upsilon_3(1^3D_3)\pi \pi$ &$1.87\times10^{-8}$  &    $4.30203\times10^{-8}$  \\
               &Total      & 43.5 & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\Upsilon_2(2^3D_2)$ &  $ggg$          & 1.65 &  7.05      \\
                     & $\chi_{b1}(1^3P_1)\gamma$ & 2.81 &  12.0   \\
                     & $\chi_{b2}(1^3P_2)\gamma$ & 0.489 & 2.09     \\
                     & $\chi_{b1}(2^3P_1)\gamma$ & 13.1 &  55.9    \\
                     & $\chi_{b2}(2^3P_2)\gamma$ & 3.96 &  16.9    \\
                     & $\chi_{b2}(1^3F_2)\gamma$ & 0.164 & 0.700     \\
                     & $\chi_{b3}(1^3F_3)\gamma$ & 1.21 & 5.17     \\
                     & $\eta_{b2}(1^1D_2)\gamma$ & $7.41\times10^{-5}$ & $3.16\times10^{-4}$     \\
                     & $\Upsilon(1^3S_1)\pi \pi$ &0.0175  &  $7.47\times10^{-2}$    \\
                      & $\Upsilon(2^3S_1)\pi \pi$ &0.0141  & $6.02\times10^{-2}$     \\
                      & $\Upsilon_1(1^3D_1)\pi \pi$ &$4.57\times10^{-7}$  & $1.95\times10^{-6}$    \\
                     & $\Upsilon_2(1^3D_2)\pi \pi$ &0.00384  &  $1.64\times10^{-2}$    \\
                     & $\Upsilon_3(1^3D_3)\pi \pi$ &$1.80\times10^{-10}$  & $7.69\times10^{-10}$     \\
               &Total      & 23.4  & 100               \\

$\Upsilon_3(2^3D_3)$ &  $ggg$          & 4.56 &  17.6      \\
                     & $\chi_{b2}(1^3P_2)\gamma$ & 2.99 & 11.5      \\
                     & $\chi_{b2}(2^3P_2)\gamma$ & 16.8 & 64.8     \\
                     & $\chi_{b2}(1^3F_2)\gamma$ & 0.00384 & $1.48\times10^{-2}$     \\
                     & $\chi_{b3}(1^3F_3)\gamma$ & 0.125 & 0.482      \\
                     & $\chi_{b4}(1^3F_4)\gamma$ & 1.37 & 5.29     \\
                     & $\eta_{b2}(1^1D_2)\gamma$ & $9.78\times10^{-4}$ & $3.77\times10^{-3}$     \\
                     & $\eta_{b2}(2^1D_2)\gamma$ & $9.23\times10^{-6}$ & $3.56\times10^{-5}$     \\
                     & $\Upsilon(1^3S_1)\pi \pi$ &0.0458  & 0.177     \\
                      & $\Upsilon(2^3S_1)\pi \pi$ &0.0159  & $6.14\times10^{-2}$     \\
                      & $\Upsilon_1(1^3D_1)\pi \pi$ &$1.40\times10^{-7}$  & $5.40\times10^{-7}$     \\
                     & $\Upsilon_2(1^3D_2)\pi \pi$ &$1.57\times10^{-7}$  &  $6.06\times10^{-7}$    \\
                     & $\Upsilon_3(1^3D_3)\pi \pi$ &0.00173  &  $6.68\times10^{-3}$    \\
               &Total      & 25.9  & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$h_{b3}(1^1F_3)$  & $\eta_{b2}(1^1D_2)\gamma$ & 22.0 & $\sim$ 100     \\
                  & $\chi_{b2}(1^3F_2)\gamma$ & $1.95\times10^{-6}$ & $8.86\times10^{-6}$     \\
                  & $h_{b}(1^1P_1)\pi \pi$ & 0.0412&  0.187    \\
               &Total  & 22.0 & 100               \\

$\chi_{b2}(1^3F_2)$ & $gg$          & 0.834 &  3.53      \\
                    & $\Upsilon_1(1^3D_1)\gamma$ &  19.4 & 82.1     \\
                   & $\Upsilon_2(1^3D_2)\gamma$ & 3.26 &  13.8    \\
                    & $\Upsilon_3(1^3D_3)\gamma$ & 0.0852 & 0.360      \\
                      & $\chi_{b0}(1^3P_0) \pi \pi$ & 0.0351 & 0.149     \\
                      & $\chi_{b1}(1^3P_1) \pi \pi$ & 0.0192 &  $8.12\times10^{-2}$     \\
                       & $\chi_{b2}(1^3P_2) \pi \pi$ & 0.00191 & $8.08\times10^{-3}$     \\
               &Total      & 23.6 & 100        \\

$\chi_{b3}(1^3F_3)$   & $gg$          &0.0672 & 0.305     \\
                      & $\Upsilon_2(1^3D_2)\gamma$ & 19.7 & 89.4     \\
                      & $\Upsilon_3(1^3D_3)\gamma$ & 2.26 &  10.3    \\
                       & $\chi_{b1}(1^3P_1) \pi \pi$ & 0.00107 & $4.86\times10^{-3}$     \\
                       & $\chi_{b2}(1^3P_2) \pi \pi$ & 0.00311 & $1.41\times10^{-2}$    \\
               &Total      & 22.0 & 100               \\

$\chi_{b4}(1^3F_4)$ & $gg$          & 0.05 &  0.235      \\
                    & $\Upsilon_3(1^3D_3)\gamma$ & 21.2 &  99.5    \\
                    & $h_{b3}(1^1F_3)\gamma$ & $1.15\times10^{-6}$ & $5.40\times10^{-6}$     \\
                    & $\chi_{b2}(1^3P_2) \pi \pi$ & 0.0354 &  0.166   \\
               &Total      & 21.3 & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\eta_{b4}(1^1G_4)$ & $gg$          & $6.61\times10^{-4}$ & $3.13\times10^{-3}$       \\
                    & $h_{b3}(1^1F_3)\gamma$ & 21.1 & $\sim$ 100     \\
                    & $\Upsilon_3(1^3G_3)\gamma$ & $3.33\times10^{-8}$ &  $1.58\times10^{-7}$    \\
                    & $\eta_{b2}(1^1D_2)\pi \pi$ &0.00580  &   $2.75\times10^{-2}$   \\
               &Total      & 21.1  & 100               \\

$\Upsilon_3(1^3G_3)$ & $\chi_{b2}(1^3F_2)\gamma$ & 20.1 & 92.2      \\
                     & $\chi_{b3}(1^3F_3)\gamma$ & 1.67 & 7.66     \\
                     & $\chi_{b4}(1^3F_4)\gamma$ & 0.0256 & 0.117     \\
                     & $\Upsilon_1(1^3D_1)\pi \pi$ &0.00634  & $2.91\times10^{-2}$     \\
                     & $\Upsilon_2(1^3D_2)\pi \pi$ &0.00123  & $5.64\times10^{-3}$     \\
                     & $\Upsilon_3(1^3D_3)\pi \pi$ &$5.74\times10^{-5}$  & $2.63\times10^{-4}$     \\
               &Total      & 21.8 & 100        \\

$\Upsilon_4(1^3G_4)$ & $\chi_{b3}(1^3F_3)\gamma$ & 20.1 & 93.9     \\
                     & $\chi_{b4}(1^3F_4)\gamma$ & 1.30 & 6.07     \\
                     & $\eta_{b4}(1^1G_4)\gamma$ & $4.28\times10^{-8}$ & $2.0\times10^{-7}$     \\
                     & $\Upsilon_2(1^3D_2)\pi \pi$ &0.00530  & $2.48\times10^{-2}$     \\
                     & $\Upsilon_3(1^3D_3)\pi \pi$ &$7.50\times10^{-4}$  & $3.50\times10^{-3}$     \\
               &Total      & 21.4 & 100               \\

$\Upsilon_5(1^3G_5)$ & $\chi_{b4}(1^3F_4)\gamma$ & 21.1 &  $\sim$ 100    \\
                     & $\eta_{b4}(1^1G_4)\gamma$ & $3.42\times10^{-7}$ &  $1.62\times10^{-6}$    \\
                     & $\Upsilon_3(1^3D_3)\pi \pi$ &0.00476 & $2.26\times10^{-2}$      \\
               &Total      & 21.1 & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llcrcclcllcllc}
\toprule[1pt]\toprule[1pt]
&  & \multicolumn{2}{c}{This work} & & \multicolumn{2}{c}{Expt. \cite{Olive:2016xmw}} & & \multicolumn{2}{c}{GI \cite{Godfrey:2015dia}}  & & \multicolumn{2}{c}{Ref. \cite{Segovia:2016xqb}} \\
\cmidrule[1pt]{3-5}\cmidrule[1pt]{6-7}\cmidrule[1pt]{9-11}\cmidrule[1pt]{12-13}
State   & Channels & Width & $\mathcal{B}$(\%)   & &  Width & $\mathcal{B}$(\%)  & &   Width & $\mathcal{B}$(\%) & &   Width & $\mathcal{B}$(\%) \\
\midrule[1pt]
$\Upsilon(10860)$ & $\ell^+\ell^-$ &  0.348 &  $7.63\times10^{-4}$   & & $0.31\pm0.07$  & $(5.7^{+1.5}_{-1.5})\times10^{-4}$    & & 0.33 & $1.2\times10^{-3}$    & & 0.18  &$3.27\times10^{-4}$ & \\
               &  $ggg$          & 14.2 &  $3.11\times10^{-2}$   & & $\cdots$  &  $\cdots$   & & 13.1 & $4.78\times10^{-2}$    & & 13.33 &$2.42\times10^{-2}$ \\
               & $\gamma gg$     & 0.370 &  $8.11\times10^{-4}$   & & $\cdots$   & $\cdots$  & & $\cdots$ & $\cdots$    & & 0.25 & $4.55\times10^{-4}$\\
         & $\gamma\gamma\gamma$ &  $5.43\times10^{-6}$ & $1.19\times10^{-8}$   & & $\cdots$   & $\cdots$    & & $\cdots$ & $\cdots$    & & $1.10\times10^{-6}$ & $2.00\times10^{-9}$ \\
                  & $\chi_{b0}(2^3P_0)\gamma$ & $2.69\times10^{-4}$ &$5.90\times10^{-7}$   && $\cdots$     &  $\cdots$    && $\cdots$      &$\cdots$      &&  0.22     & $4.00\times10^{-4}$    \\
                  & $\chi_{b1}(2^3P_1)\gamma$ &  0.0532 &$1.17\times10^{-4}$    &&  $\cdots$    &  $\cdots$    &&   $\cdots$    & $\cdots$     && 0.26      & $4.73\times10^{-4}$    \\
                  & $\chi_{b2}(2^3P_2)\gamma$ & 0.341 &  $7.48\times10^{-4}$  &&  $\cdots$    & $\cdots$     &&  $\cdots$     &  $\cdots$    &&   0.18    &  $3.27\times10^{-4}$   \\
                  & $\chi_{b0}(3^3P_0)\gamma$ & 0.0418 &  $9.17\times10^{-5}$  && $\cdots$     &  $\cdots$    &&  0.15     &  $5.5\times10^{-4}$    &&  0.80     &  $1.45\times10^{-3}$   \\
                  & $\chi_{b1}(3^3P_1)\gamma$ & 0.0154 &  $3.38\times10^{-5}$  &&  $\cdots$    &  $\cdots$    &&  $6.2\times10^{-5}$     & $2.3\times10^{-7}$     && 1.35      & $2.45\times10^{-3}$    \\
                  & $\chi_{b2}(3^3P_2)\gamma$ & 0.467 &  $1.02\times10^{-3}$  &&  $\cdots$    & $\cdots$     && 0.42      & $1.5\times10^{-3}$     && 1.42      & $2.58\times10^{-3}$    \\
                  & $\chi_{b0}(4^3P_0)\gamma$ & 5.38 &  $1.18\times10^{-2}$  && $\cdots$     & $\cdots$     &&   1.5    &  $5.5\times10^{-3}$    &&  $\cdots$     & $\cdots$    \\
                  & $\chi_{b1}(4^3P_1)\gamma$ & 13.9 &  $3.05\times10^{-2}$  &&  $\cdots$    &  $\cdots$    &&    3.4   &  $1.2\times10^{-2}$    &&  $\cdots$     & $\cdots$    \\
                  & $\chi_{b2}(4^3P_2)\gamma$ & 20.6 & $4.52\times10^{-2}$   && $\cdots$     & $\cdots$     &&    4.3   &  $1.6\times10^{-2}$    &&   $\cdots$    & $\cdots$    \\
                  & $\eta_b(1^1S_0)\gamma$ &  0.0692 &  $1.52\times10^{-4}$  &&  $\cdots$    &  $\cdots$    && $\cdots$       & $\cdots$     && 0.0597      & $1.09\times10^{-4}$    \\
                  & $BB$        & 13.7 MeV & 30.0  &&    $\cdots$            & $5.5\pm1.0$  &&  5.35 MeV     &  19.5    &&  6.22 MeV    & 22.29    \\
                  & $BB^*$   & 26.5 MeV & 58.1  &&      $\cdots$             &  $13.7\pm1.6$ &&  16.6 MeV     & 60.6     && 11.83 MeV      & 42.41    \\
                  & $B^*B^*$   & 2.58 MeV & 5.66  &&     $\cdots$              & $38.1\pm3.4$  && 2.42 MeV      & 8.83     && 0.09 MeV     & 0.32    \\
                  & $B_sB_s$   & 0.484 MeV & 1.06  &&   $\cdots$                &  $0.5\pm0.5$ && 0.157 MeV      & 0.573     && 0.96 MeV     &3.45     \\
                  & $B_sB_s^*$   & 1.49 MeV & 3.28  &&   $\cdots$                &$1.35\pm0.32$  && 0.833 MeV       &3.04      && 1.15 MeV     & 4.11    \\
                  & $B_s^*B_s^*$   & 0.872 MeV & 1.91  &&  $\cdots$                 & $17.6\pm2.7$ && 2.00 MeV      &7.30      && 7.65 MeV      & 27.42    \\
               &Total      & 45.6 MeV & 100   &&  $48.5^{+1.9+2.0}_{-1.8-2.8}$ MeV \cite{Santel:2015qga} &  $\cdots$   &&  27.4 MeV     & 100     && 27.89 MeV     & 100    \\

$\Upsilon(11020)$ & $\ell^+\ell^-$ &  0.286 &  $7.47\times10^{-4}$   & & $0.130\pm0.03$  & $(2.1^{+1.1}_{-0.6})\times10^{-4}$    & & 0.27 & $8.0\times10^{-4}$     & & 0.15  &$1.90\times10^{-4}$ & \\
               &  $ggg$          & 12.0 &  $3.13\times10^{-2}$   & & $\cdots$  &  $\cdots$   & & 11.0 & $3.24\times10^{-2}$     & & 11.57 &$1.46\times10^{-2}$ \\
               & $\gamma gg$     & 0.311 &  $8.12\times10^{-4}$   & & $\cdots$  &  $\cdots$   & & $\cdots$ & $\cdots$    & & 0.22 & $2.78\times10^{-4}$\\
         & $\gamma\gamma\gamma$ &  $4.57\times10^{-6}$ & $1.19\times10^{-8}$   & & $\cdots$   & $\cdots$    & & $\cdots$ & $\cdots$    & & $9.56\times10^{-7}$ & $1.21\times10^{-9}$ \\
                  & $\chi_{b0}(3^3P_0)\gamma$ & 0.00498 & $1.30\times10^{-5}$   &&  $\cdots$    & $\cdots$     && 0.21      & $6.2\times10^{-4}$     && 0.26      & $3.29\times10^{-4}$    \\
                  & $\chi_{b1}(3^3P_1)\gamma$ & 0.0256 & $6.68\times10^{-5}$   &&  $\cdots$    &  $\cdots$    &&  0.43     & $1.3\times10^{-3}$     &&  0.35     &  $4.43\times10^{-4}$   \\
                  & $\chi_{b2}(3^3P_2)\gamma$ & 0.253 & $6.61\times10^{-4}$   && $\cdots$     & $\cdots$     &&  0.53     &  $1.6\times10^{-3}$    &&   0.27    &  $3.42\times10^{-4}$   \\
                  & $\chi_{b0}(4^3P_0)\gamma$ & 0.0325 & $8.49\times10^{-5}$   && $\cdots$     & $\cdots$     &&  0.1     &  $3.0\times10^{-4}$    &&    $\cdots$   & $\cdots$    \\
                  & $\chi_{b1}(4^3P_1)\gamma$ & 0.00133 & $3.47\times10^{-6}$   && $\cdots$      &$\cdots$      && 0.012      &  $3.5\times10^{-5}$    &&  $\cdots$     & $\cdots$    \\
                  & $\chi_{b2}(4^3P_2)\gamma$ & 0.173 & $4.52\times10^{-4}$   && $\cdots$     & $\cdots$     &&   0.085    &  $2.5\times10^{-4}$    &&  $\cdots$     & $\cdots$    \\
                  & $\chi_{b0}(5^3P_0)\gamma$ & 1.14 &  $2.98\times10^{-3}$  && $\cdots$     & $\cdots$     &&   0.0064    & $1.9\times10^{-5}$     &&  $\cdots$     & $\cdots$    \\
                  & $\chi_{b1}(5^3P_1)\gamma$ & 2.56 & $6.68\times10^{-3}$   && $\cdots$     & $\cdots$     &&   $8.3\times10^{-4}$  &$2.4\times10^{-6}$      &&  $\cdots$     &$\cdots$     \\
                  & $\chi_{b2}(5^3P_2)\gamma$ & 3.19 &  $8.33\times10^{-3}$  && $\cdots$     & $\cdots$     &&   $\cdots$    &  $\cdots$    &&  $\cdots$     &  $\cdots$   \\
                  & $\eta_b(1^1S_0)\gamma$ &  0.0570 &  $1.49\times10^{-4}$  && $\cdots$     & $\cdots$     &&  $\cdots$     &  $\cdots$    && 0.0508      & $6.43\times10^{-5}$    \\
                  & $BB$        & 7.81 MeV & 20.4  &&     $\cdots$               & $\cdots$ && 1.32 MeV      & 3.89     &&  4.18  MeV   & 5.28    \\
                  & $BB^*$   & 16.5 MeV & 43.0 &&        $\cdots$                 &$\cdots$  && 7.59 MeV      & 22.4     &&  15.49  MeV   & 19.57    \\
                  & $BB(1P_1)$   & 8.27 MeV &21.6  &&     $\cdots$               & $\cdots$  && 7.81 MeV      & 23.0     &&  40.08 MeV    & 50.64    \\
                   & $BB(1P^{\prime}_1)$   & Below threshold & $\cdots$  && $\cdots$        & $\cdots$   && 10.8 MeV      & 31.8     && 3.95 MeV     & 4.98    \\
                  & $B^*B^*$   & 4.43 MeV & 11.5   &&    $\cdots$                  & $\cdots$  &&5.89 MeV       & 17.4     && 11.87 MeV     &  14.99   \\
                  & $B_sB_s$   & 0.101 MeV & 0.263  &&     $\cdots$                  & $\cdots$  && 1.31      & $3.86\times10^{-3}$     &&  0.07 MeV    &  0.09   \\
                  & $B_sB_s^*$   & 0.780 MeV & 2.04  &&     $\cdots$             & $\cdots$  &&  0.136 MeV     & 0.401     &&  1.50 MeV    &  1.89   \\
                  & $B_s^*B_s^*$   & 0.448 MeV & 1.17  &&   $\cdots$                & $\cdots$ && 0.310 MeV      & 0.914     &&  2.02 MeV    & 2.56    \\
               &Total      & 38.3 MeV & 100   && $39.3^{+1.7+1.3}_{-1.6-2.4}$ MeV \cite{Santel:2015qga} & $\cdots$    && 33.9 MeV      & 100      && 79.16 MeV     & 100    \\
\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\eta_b(5^1S_0)$ &  $gg$    & 3.26 MeV & 11.5   \\
        & $\gamma\gamma$  &  0.192    & $6.76\times10^{-4}$  \\
                 & $h_b(1^1P_1)\gamma$ & 0.322 & $1.13\times10^{-3}$                   \\
                 & $h_b(2^1P_1)\gamma$ & 1.00 &  $3.52\times10^{-3}$                    \\
                 & $h_b(3^1P_1)\gamma$ & 1.63 &  $5.74\times10^{-3}$                    \\
                 & $h_b(4^1P_1)\gamma$ & 33.5 &  0.118                    \\
                 & $\Upsilon(1^3S_1)\gamma$ & 0.0642 &  $2.26\times10^{-4}$                   \\
                 & $BB^*$   & 20.3 MeV & 71.5                       \\
                 & $B^*B^*$   & 0.771 MeV & 2.71                        \\
                 & $B_sB_s^*$   & 1.11 MeV & 3.91                       \\
                 & $B_s^*B_s^*$   & 2.91 MeV & 10.2                       \\
               &Total      & 28.4 MeV & 100              \\

$\eta_b(6^1S_0)$ &  $gg$    & 2.59 MeV &  12.7  \\
        & $\gamma\gamma$  &  0.152    &   $7.45\times10^{-4}$ \\
                 & $h_b(1^1P_1)\gamma$ & 0.274 & $1.34\times10^{-3}$                    \\
                 & $h_b(2^1P_1)\gamma$ & 0.364 & $1.78\times10^{-3}$                     \\
                 & $h_b(3^1P_1)\gamma$ & 0.681 & $3.34\times10^{-3}$                     \\
                 & $h_b(4^1P_1)\gamma$ & 0.596 & $2.92\times10^{-3}$                     \\
                 & $h_b(5^1P_1)\gamma$ & 4.75 &  $2.33\times10^{-2}$                   \\
                 & $\Upsilon(1^3S_1)\gamma$ & 0.0492   & $2.41\times10^{-4}$                  \\
                 & $BB^*$      & 14.9 MeV & 73.0                        \\
                 & $BB(1^3P_0)$  & 1.39 MeV & 6.81                        \\
                 & $B^*B^*$   & 0.253 MeV & 1.24                       \\
                 & $B_sB_s^*$   & 1.15 MeV & 5.64                       \\
                 & $B_s^*B_s^*$   & 0.143 MeV & 0.70                       \\
               &Total      & 20.4 MeV & 100              \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\eta_b(7^1S_0)$ &  $gg$    & 2.21 MeV &  2.33  \\
        & $\gamma\gamma$  &  0.130    &  $1.37\times10^{-4}$  \\
                 & $h_b(1^1P_1)\gamma$ & 0.291 &  $3.07\times10^{-4}$    \\
                 & $h_b(2^1P_1)\gamma$ & 0.404 &  $4.26\times10^{-4}$    \\
                 & $h_b(3^1P_1)\gamma$ & 0.444 &  $4.68\times10^{-4}$    \\
                 & $h_b(4^1P_1)\gamma$ & 0.607 &  $6.40\times10^{-4}$    \\
                 & $h_b(5^1P_1)\gamma$ & 0.388 &   $4.09\times10^{-4}$   \\
                 & $h_b(6^1P_1)\gamma$ & 4.22 &     $4.45\times10^{-3}$ \\
                 & $\Upsilon(1^3S_1)\gamma$ & 0.0433 &  $4.57\times10^{-5}$  \\
                 & $BB^*$      & 27.7 MeV & 29.2    \\
                 & $BB(1^3P_0)$  & 0.974 MeV & 1.03     \\
                  & $BB(1^3P_2)$  & 4.76 MeV & 5.02     \\
                 & $B^*B^*$   & 11.1 MeV & 11.7     \\
                 & $B^*B(1P_1)$  & 15.0 MeV & 15.8    \\
                  & $B^*B(1P_1^\prime)$  & 13.9 MeV & 14.7     \\
                  & $B^*B(1^3P_2)$  & 17.9 MeV & 18.9     \\
                 & $B_sB_s^*$   & 0.475 MeV & 0.501   \\
                 & $B_s^*B_s^*$   & 0.741 MeV & 0.782    \\
               &Total      & 94.8 MeV & 100          \\

$\Upsilon(7^3S_1)$ & $\ell^+\ell^-$ &  0.243 & $2.40\times10^{-4}$    \\
               &  $ggg$          & 10.4 & $1.03\times10^{-2}$     \\
               & $\gamma gg$     & 0.271 & $2.67\times10^{-4}$   \\
         & $\gamma\gamma\gamma$ &  $3.99\times10^{-6}$ & $3.93\times10^{-9}$ \\
                  & $\chi_{b0}(3^3P_0)\gamma$ & 0.00207 &  $2.04\times10^{-6}$   \\
                  & $\chi_{b1}(3^3P_1)\gamma$ & 0.0213 &   $2.10\times10^{-5}$   \\
                  & $\chi_{b2}(3^3P_2)\gamma$ & 0.163 &    $1.61\times10^{-4}$ \\
                  & $\chi_{b0}(4^3P_0)\gamma$ & $4.66\times10^{-4}$ & $4.60\times10^{-7}$     \\
                  & $\chi_{b1}(4^3P_1)\gamma$ & 0.0269 & $2.65\times10^{-5}$    \\
                  & $\chi_{b2}(4^3P_2)\gamma$ & 0.206 &  $2.03\times10^{-4}$   \\
                  & $\chi_{b0}(5^3P_0)\gamma$ & 0.0363 &  $3.58\times10^{-5}$    \\
                  & $\chi_{b1}(5^3P_1)\gamma$ & $1.97\times10^{-4}$ &  $1.94\times10^{-7}$     \\
                  & $\chi_{b2}(5^3P_2)\gamma$ & 0.109 & $1.07\times10^{-4}$     \\
                  & $\chi_{b0}(6^3P_0)\gamma$ & 1.02 &   $1.01\times10^{-3}$  \\
                  & $\chi_{b1}(6^3P_1)\gamma$ & 2.23 &   $2.20\times10^{-3}$   \\
                  & $\chi_{b2}(6^3P_2)\gamma$ & 2.76 &   $2.72\times10^{-3}$  \\
                  & $\eta_b(1^1S_0)\gamma$ &  0.0533 &   $5.26\times10^{-5}$   \\
                  & $BB$        & 6.79 MeV & 6.69   \\
                  & $BB^*$   & 22.0 MeV & 21.7   \\
                  & $BB(1P_1)$   & 1.09 MeV & 1.07    \\
                  & $BB(1P_1^\prime)$  & 0.0879 MeV & $8.67\times10^{-2}$     \\
                  & $BB(1^3P_2)$  & 0.647 MeV & 0.638     \\
                  & $B^*B^*$   & 20.4 MeV & 20.1    \\
                  & $B^*B(1^3P_0)$  & 3.16 MeV & 3.11     \\
                  & $B^*B(1P_1)$  & 9.03 MeV & 8.90    \\
                  & $B^*B(1P_1^\prime)$  & 9.26 MeV & 9.13     \\
                  & $B^*B(1^3P_2)$  & 28.1 MeV & 27.7     \\
                  & $B_sB_s$   & $3.11\times10^{-4}$ MeV & $3.06\times10^{-4}$     \\
                  & $B_sB_s^*$   & 0.181 MeV & 0.178    \\
                  & $B_s^*B_s^*$   & 0.770 MeV & 0.759   \\
               &Total      & 101.4 MeV & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\eta_b(8^1S_0)$ &  $gg$    & 1.81 MeV & 2.81   \\
        & $\gamma\gamma$  &  0.106    &  $1.65\times10^{-4}$  \\
                 & $h_b(1^1P_1)\gamma$ & 0.211 & $3.28\times10^{-4}$      \\
                 & $h_b(2^1P_1)\gamma$ & 0.257 &  $3.99\times10^{-4}$    \\
                 & $h_b(3^1P_1)\gamma$ & 0.336 &  $5.22\times10^{-4}$     \\
                 & $h_b(4^1P_1)\gamma$ & 0.246 &  $3.82\times10^{-4}$     \\
                 & $h_b(5^1P_1)\gamma$ & 0.410 &  $6.37\times10^{-4}$   \\
                 & $h_b(6^1P_1)\gamma$ & 0.286 &  $4.44\times10^{-4}$    \\
                 & $\Upsilon(1^3S_1)\gamma$ & 0.0348 &  $5.40\times10^{-5}$     \\
                 & $BB^*$      & 29.5 MeV & 45.8    \\
                 & $BB(1^3P_0)$  & 0.0349 MeV & $5.42\times10^{-2}$      \\
                  & $BB(1^3P_2)$  & 7.61 MeV & 11.8     \\
                 & $B^*B^*$   & 19.0 MeV & 29.5    \\
                 & $B^*B(1P_1)$  & 3.41 MeV & 5.30   \\
                  & $B^*B(1P_1^\prime)$  & 2.58 MeV & 4.01     \\
                  & $B^*B(1^3P_2)$  &0.0128 MeV & $1.99\times10^{-2}$      \\
                 & $B_sB_s^*$   & 0.0348 MeV & $5.40\times10^{-2}$    \\
                 & $B_s^*B_s^*$   & 0.324 MeV & 0.503   \\
               &Total      & 64.4 MeV & 100          \\
$\Upsilon(8^3S_1)$& $\ell^+\ell^-$ &  0.203 &  $3.05\times10^{-4}$    \\
               &  $ggg$          & 8.94 &     $1.34\times10^{-2}$ \\
               & $\gamma gg$     & 0.232 &    $3.48\times10^{-4}$ \\
         & $\gamma\gamma\gamma$ &  $3.42\times10^{-6}$ & $5.14\times10^{-9}$  \\
                  & $\chi_{b0}(3^3P_0)\gamma$ & $7.37\times10^{-5}$  &  $1.11\times10^{-7}$    \\
                  & $\chi_{b1}(3^3P_1)\gamma$ & 0.0212 &  $3.18\times10^{-5}$   \\
                  & $\chi_{b2}(3^3P_2)\gamma$ & 0.149 &    $2.24\times10^{-4}$  \\
                  & $\chi_{b0}(4^3P_0)\gamma$ & 0.0219 &  $3.29\times10^{-5}$    \\
                  & $\chi_{b1}(4^3P_1)\gamma$ & 0.00249 &   $3.74\times10^{-6}$  \\
                  & $\chi_{b2}(4^3P_2)\gamma$ & 0.136 &     $2.04\times10^{-4}$ \\
                  & $\chi_{b0}(5^3P_0)\gamma$ & 0.00722 &   $1.08\times10^{-5}$   \\
                  & $\chi_{b1}(5^3P_1)\gamma$ & 0.00733 &   $1.10\times10^{-5}$   \\
                  & $\chi_{b2}(5^3P_2)\gamma$ & 0.136 &     $2.04\times10^{-4}$  \\
                  & $\chi_{b0}(6^3P_0)\gamma$ & 0.0329 &    $4.94\times10^{-5}$  \\
                  & $\chi_{b1}(6^3P_1)\gamma$ & $3.35\times10^{-4}$  &  $5.03\times10^{-7}$    \\
                  & $\chi_{b2}(6^3P_2)\gamma$ & 0.0944 &        $1.42\times10^{-4}$   \\
                  & $\eta_b(1^1S_0)\gamma$ &  0.0508 &       $7.63\times10^{-5}$                 \\
                  & $BB$        & 5.20 MeV & 7.82   \\
                  & $BB^*$   & 20.7 MeV & 31.0   \\
                  & $BB(1P_1)$   & 0.181 MeV & 0.271    \\
                  & $BB(1P_1^\prime)$  & 4.35 MeV & 6.54     \\
                  & $BB(1^3P_2)$  & 4.71 MeV & 7.08     \\
                  & $B^*B^*$   & 27.2 MeV & 40.9    \\
                  & $B^*B(1^3P_0)$  & 0.00123 MeV & $1.84\times10^{-3}$      \\
                  & $B^*B(1P_1)$  & 0.174 MeV & 0.262    \\
                  & $B^*B(1P_1^\prime)$  & 2.53 MeV & 3.80     \\
                  & $B^*B(1^3P_2)$  & 1.26 MeV & 1.90     \\
                  & $B_sB_s$   & 0.0394 MeV & $5.92\times10^{-2}$     \\
                  & $B_sB_s^*$   & $7.23\times10^{-5}$  MeV & $1.09\times10^{-4}$     \\
                  & $B_s^*B_s^*$   & 0.226 MeV & 0.339   \\
               &Total      & 66.6 MeV & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$h_b(4^1P_1)$ & $ggg$ & 73.2 & 0.152     \\
              & $\eta_b(1^1S_0)\gamma$ & 2.68 &  $5.57\times10^{-3}$    \\
              & $\eta_b(2^1S_0)\gamma$ & 1.83 &   $3.80\times10^{-3}$   \\
              & $\eta_b(3^1S_0)\gamma$ & 3.69 &   $7.67\times10^{-3}$   \\
              & $\eta_b(4^1S_0)\gamma$ & 18.4 &   $3.83\times10^{-2}$   \\
              & $\eta_{b2}(3^1D_2)\gamma$ & 3.17 & $6.59\times10^{-3}$     \\
              & $\chi_{b0}(1^3P_0)\gamma$ & 0.00556 &   $1.16\times10^{-5}$   \\
              & $\chi_{b1}(1^3P_1)\gamma$ & 0.00110 &   $2.29\times10^{-6}$   \\
              & $\chi_{b2}(1^3P_2)\gamma$ & 0.00169 &   $3.51\times10^{-6}$   \\
              & $BB^*$      & 4.56 MeV & 9.50     \\
              & $B^*B^*$   & 43.5 MeV & 90.5     \\
               &Total      & 48.1 MeV & 100               \\

$\chi_{b0}(4^3P_0)$ & $\gamma\gamma$ & 0.157 &   $1.40\times10^{-4}$  \\
                    & $gg$          & 2.73 MeV &  2.44    \\
                    & $\Upsilon(1^3S_1)\gamma$ & 0.241 & $2.15\times10^{-4}$     \\
                    & $\Upsilon(2^3S_1)\gamma$ & 0.362 &  $3.23\times10^{-4}$    \\
                    & $\Upsilon(3^3S_1)\gamma$ & 1.11 &   $9.90\times10^{-4}$   \\
                    & $\Upsilon(4^3S_1)\gamma$ & 15.6 &   $1.39\times10^{-2}$   \\
                    & $\Upsilon_1(3^3D_1)\gamma$ & 2.20 &  $1.96\times10^{-3}$   \\
                    & $h_{b}(1^1P_1)\gamma$ & 0.00615 &    $5.49\times10^{-6}$  \\
                    & $BB$        & 1.19 MeV &1.06    \\
                  & $B^*B^*$   & 104 MeV & 92.8     \\
                  & $B_sB_s$   & 4.53 MeV & 4.04     \\
               &Total      & 112.1 MeV & 100        \\

$\chi_{b1}(4^3P_1)$ & $q\bar{q}g$ & 128 &  0.318    \\
                    & $\Upsilon(1^3S_1)\gamma$ & 1.08 &  $2.68\times10^{-3}$     \\
                   & $\Upsilon(2^3S_1)\gamma$ & 1.06 &    $2.63\times10^{-3}$   \\
                    & $\Upsilon(3^3S_1)\gamma$ & 2.14 &    $5.31\times10^{-3}$   \\
                    & $\Upsilon(4^3S_1)\gamma$ & 17.4 &   $4.32\times10^{-2}$    \\
                   & $\Upsilon_1(3^3D_1)\gamma$ & 0.889 &    $2.21\times10^{-3}$   \\
                   & $\Upsilon_2(3^3D_2)\gamma$ & 2.21 &     $5.48\times10^{-3}$  \\
                   & $h_{b}(1^1P_1)\gamma$ & $2.69\times10^{-5}$  &   $6.67\times10^{-8}$   \\
                  & $BB^*$      &6.71 MeV & 16.7     \\
                 & $B^*B^*$   & 33.5 MeV & 83.1     \\
               &Total      & 40.3 MeV & 100               \\

$\chi_{b2}(4^3P_2)$ & $\gamma\gamma$ & 0.0142 &  $2.15\times10^{-5}$    \\
                    & $gg$          & 251 &  0.380    \\
                    & $\Upsilon(1^3S_1)\gamma$ & 2.27 &  $3.44\times10^{-3}$   \\
                    & $\Upsilon(2^3S_1)\gamma$ & 1.85 &  $2.80\times10^{-3}$    \\
                    & $\Upsilon(3^3S_1)\gamma$ & 3.07 &  $4.65\times10^{-3}$   \\
                    & $\Upsilon(4^3S_1)\gamma$ & 18.0 &   $2.73\times10^{-2}$  \\
                   & $\Upsilon_1(3^3D_1)\gamma$ & 0.0456 & $6.91\times10^{-5}$     \\
                   & $\Upsilon_2(3^3D_2)\gamma$ & 0.588 &  $8.91\times10^{-4}$    \\
                   & $\Upsilon_3(3^3D_3)\gamma$ & 2.87 &   $4.35\times10^{-3}$   \\
                    & $h_{b}(1^1P_1)\gamma$ & 0.00378 &   $5.73\times10^{-6}$   \\
                    & $BB$        & 11.6 MeV &17.6    \\
                  & $BB^*$        & 6.19 MeV &9.38    \\
                  & $B^*B^*$   & 47.5 MeV & 72.0     \\
                  & $B_sB_s$   & 0.444 MeV & 0.673   \\
               &Total      & 66.0 MeV & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$h_b(5^1P_1)$ & $ggg$ & 76.2 &  0.154    \\
              & $\eta_b(1^1S_0)\gamma$ & 2.28 & $4.62\times10^{-3}$     \\
              & $\eta_b(2^1S_0)\gamma$ & 1.85 & $3.74\times10^{-3}$     \\
              & $\eta_b(3^1S_0)\gamma$ & 1.72 &  $3.48\times10^{-3}$    \\
              & $\eta_b(4^1S_0)\gamma$ & 4.14 &  $8.38\times10^{-3}$    \\
              & $\eta_b(5^1S_0)\gamma$ & 1.34 &  $2.71\times10^{-3}$    \\
              & $\eta_{b2}(4^1D_2)\gamma$ & 3.37 &  $6.82\times10^{-3}$    \\
              & $\chi_{b0}(1^3P_0)\gamma$ & 0.00499 & $1.01\times10^{-5}$     \\
              & $\chi_{b1}(1^3P_1)\gamma$ & $9.04\times10^{-4}$  & $1.83\times10^{-6}$     \\
              & $\chi_{b2}(1^3P_2)\gamma$ & 0.00173 &   $3.50\times10^{-6}$   \\
                 & $BB^*$      & 37.4 MeV & 75.7     \\
                 & $B^*B^*$   & 10.4 MeV & 21.1     \\
                 & $B_sB_s^*$   & 1.25 MeV & 2.53    \\
                 & $B_s^*B_s^*$   & 0.242 MeV & 0.490    \\
               &Total      & 49.4 MeV & 100               \\

$\chi_{b0}(5^3P_0)$ & $\gamma\gamma$ & 0.146 &   $3.95\times10^{-4}$   \\
                    & $gg$          & 2.54 MeV & 6.86     \\
                    & $\Upsilon(1^3S_1)\gamma$ & 0.133 &  $3.59\times10^{-4}$    \\
                    & $\Upsilon(2^3S_1)\gamma$ & 0.230 &  $6.22\times10^{-4}$    \\
                    & $\Upsilon(3^3S_1)\gamma$ & 0.300 &   $8.11\times10^{-4}$   \\
                    & $\Upsilon(4^3S_1)\gamma$ & 1.24 &    $3.35\times10^{-3}$  \\
                    & $\Upsilon(5^3S_1)\gamma$ & 0.515 &   $1.39\times10^{-3}$   \\
                    & $\Upsilon_1(4^3D_1)\gamma$ & 2.47 &  $6.68\times10^{-3}$   \\
                    & $h_{b}(1^1P_1)\gamma$ & 0.00585 &    $1.58\times10^{-5}$  \\
                   & $BB$        & 28.1 MeV &75.9    \\
                  & $B^*B^*$   & 5.71 MeV & 15.4     \\
                  & $B_sB_s$   & 0.533 MeV & 1.44     \\
                  & $B_s^*B_s^*$   & 0.112 MeV & 0.303  \\
               &Total      & 37 MeV & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\chi_{b1}(5^3P_1)$& $q\bar{q}g$ & 132 &  0.283    \\
                   & $\Upsilon(1^3S_1)\gamma$ & 0.743 & $1.59\times10^{-3}$     \\
                   & $\Upsilon(2^3S_1)\gamma$ & 0.741 &   $1.59\times10^{-3}$    \\
                   & $\Upsilon(3^3S_1)\gamma$ & 0.824 &   $1.77\times10^{-3}$    \\
                   & $\Upsilon(4^3S_1)\gamma$ & 2.32 &    $4.98\times10^{-3}$   \\
                   & $\Upsilon(5^3S_1)\gamma$ & 0.835 &   $1.79\times10^{-3}$    \\
                   & $\Upsilon_1(4^3D_1)\gamma$ & 0.921 &  $1.98\times10^{-3}$     \\
                   & $\Upsilon_2(4^3D_2)\gamma$ & 2.32 &   $4.98\times10^{-3}$    \\
                   & $h_{b}(1^1P_1)\gamma$ & $4.90\times10^{-5}$  &   $1.05\times10^{-7}$   \\
                   & $BB^*$      & 33.3 MeV & 71.5     \\
                 & $B^*B^*$   & 11.8 MeV & 25.3     \\
                 & $B_sB_s^*$   &1.08 MeV & 2.32    \\
                 & $B_s^*B_s^*$   & 0.292 MeV & 0.627    \\
               &Total      & 46.6 MeV & 100               \\

$\chi_{b2}(5^3P_2)$ & $\gamma\gamma$ & 0.0143 &    $2.71\times10^{-5}$  \\
                    & $gg$          & 258 &  0.490    \\
                    & $\Upsilon(1^3S_1)\gamma$ & 1.68 &  $3.19\times10^{-3}$   \\
                    & $\Upsilon(2^3S_1)\gamma$ & 1.38 &  $2.62\times10^{-3}$    \\
                    & $\Upsilon(3^3S_1)\gamma$ & 1.41 &  $2.68\times10^{-3}$   \\
                    & $\Upsilon(4^3S_1)\gamma$ & 3.31 &  $6.28\times10^{-3}$   \\
                    & $\Upsilon(5^3S_1)\gamma$ & 1.12 &   $2.13\times10^{-3}$  \\
                   & $\Upsilon_1(4^3D_1)\gamma$ & 0.0475 &  $9.01\times10^{-5}$    \\
                   & $\Upsilon_2(4^3D_2)\gamma$ & 0.619 &   $1.17\times10^{-3}$   \\
                   & $\Upsilon_3(4^3D_3)\gamma$ & 3.08 &   $5.84\times10^{-3}$   \\
                    & $h_{b}(1^1P_1)\gamma$ & 0.00332 &     $6.30\times10^{-6}$ \\
                   & $BB$        & 9.72 MeV &18.4    \\
                  & $BB^*$        & 25.8 MeV &49.0    \\
                  & $B^*B^*$   & 15.7 MeV & 29.8     \\
                  & $B_sB_s$   & 0.0566 MeV & 0.107   \\
                  & $B_sB_s^*$   & 0.775 MeV & 1.47   \\
                  & $B_s^*B_s^*$   & 0.324 MeV & 0.615  \\
               &Total      & 52.7 MeV & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$h_b(6^1P_1)$ & $ggg$ & 74.1 &   $6.01\times10^{-2}$    \\
              & $\eta_b(1^1S_0)\gamma$ & 1.98 &  $1.61\times10^{-3}$    \\
              & $\eta_b(2^1S_0)\gamma$ & 1.55 &  $1.26\times10^{-3}$    \\
              & $\eta_b(3^1S_0)\gamma$ & 1.51 &   $1.22\times10^{-3}$   \\
              & $\eta_b(4^1S_0)\gamma$ & 1.17 & $0.949\times10^{-3}$     \\
              & $\eta_b(5^1S_0)\gamma$ & 1.25 &   $1.01\times10^{-3}$   \\
              & $\eta_b(6^1S_0)\gamma$ & 7.50 &     $6.08\times10^{-3}$ \\
              & $\eta_{b2}(5^1D_2)\gamma$ & 3.30 &  $2.68\times10^{-3}$    \\
              & $\chi_{b0}(1^3P_0)\gamma$ & 0.00456 &  $3.70\times10^{-6}$    \\
              & $\chi_{b1}(1^3P_1)\gamma$ & $8.04\times10^{-4}$ &  $6.52\times10^{-7}$    \\
              & $\chi_{b2}(1^3P_2)\gamma$ & 0.00168 &   $1.36\times10^{-6}$   \\
                & $BB^*$      & 40.5 MeV & 32.8     \\
                & $BB(1^3P_0)$  & 0.0327 MeV & $2.65\times10^{-2}$      \\
                  & $BB(1P_1)$  & $6.10\times10^{-7}$ MeV & $4.95\times10^{-7}$    \\
                  & $BB(1P_1^\prime)$  & $2.72\times10^{-5}$ MeV & $2.21\times10^{-5}$     \\
                  & $BB(1^3P_2)$  & 9.38 MeV & 7.61     \\
                 & $B^*B^*$   & 28.0 MeV & 22.7     \\
                 & $B^*B(1^3P_0)$  & $2.41\times10^{-4}$ MeV & $1.96\times10^{-4}$      \\
                  & $B^*B(1P_1)$  & 18.5 MeV & 15.1    \\
                  & $B^*B(1P_1^\prime)$  & 5.69 MeV & 4.62     \\
                  & $B^*B(1^3P_2)$  & 20.4 MeV & 16.5     \\
                 & $B_sB_s^*$   & 0.143 MeV & 0.116    \\
                 & $B_s^*B_s^*$   & 0.614 MeV & 0.498    \\
               &Total      & 123.3 MeV & 100               \\

$\chi_{b0}(6^3P_0)$ & $\gamma\gamma$ & 0.128 &  $1.06\times10^{-4}$    \\
                    & $gg$          & 2.24 MeV &   1.86   \\
                    & $\Upsilon(1^3S_1)\gamma$ & 0.0563 & $4.68\times10^{-5}$     \\
                    & $\Upsilon(2^3S_1)\gamma$ & 0.0784 &  $6.51\times10^{-5}$    \\
                    & $\Upsilon(3^3S_1)\gamma$ & 0.215 &   $1.79\times10^{-4}$   \\
                    & $\Upsilon(4^3S_1)\gamma$ & 0.266 &   $2.21\times10^{-4}$   \\
                    & $\Upsilon(5^3S_1)\gamma$ & 0.364 &   $3.02\times10^{-4}$   \\
                    & $\Upsilon(6^3S_1)\gamma$ & 5.47 &    $4.54\times10^{-3}$  \\
                    & $\Upsilon_1(5^3D_1)\gamma$ & 2.45 &  $2.03\times10^{-3}$   \\
                    & $h_{b}(1^1P_1)\gamma$ & 0.00523 &     $4.34\times10^{-6}$ \\
                   & $BB$        & 29.5 MeV &24.5    \\
                   & $BB(1P_1)$  & 2.97 MeV & 2.47    \\
                  & $BB(1P_1^\prime)$  & 14.5 MeV & 12.0     \\
                  & $B^*B^*$   & 31.0 MeV & 25.7     \\
                  & $B^*B(1^3P_0)$  & 2.81 MeV & 2.33      \\
                  & $B^*B(1P_1)$  & 1.51 MeV & 1.25    \\
                  & $B^*B(1P_1^\prime)$  & 0.0403 MeV & $3.35\times10^{-2}$     \\
                  & $B^*B(1^3P_2)$  & 34.7 MeV & 28.8     \\
                  & $B_sB_s$   & $1.05\times10^{-4}$ MeV & $8.72\times10^{-5}$     \\
                  & $B_s^*B_s^*$   & 1.13 MeV & 0.939  \\
               &Total      & 120.4 MeV & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\chi_{b1}(6^3P_1)$ & $q\bar{q}g$ & 128 &   $9.13\times10^{-2}$   \\
                   & $\Upsilon(1^3S_1)\gamma$ & 0.478 &   $3.41\times10^{-4}$   \\
                   & $\Upsilon(2^3S_1)\gamma$ & 0.394 &   $2.81\times10^{-4}$   \\
                   & $\Upsilon(3^3S_1)\gamma$ & 0.616 &    $4.39\times10^{-4}$  \\
                   & $\Upsilon(4^3S_1)\gamma$ & 0.741 &    $5.29\times10^{-4}$  \\
                   & $\Upsilon(5^3S_1)\gamma$ & 0.706 &    $5.04\times10^{-4}$  \\
                   & $\Upsilon(6^3S_1)\gamma$ & 6.45 &     $4.60\times10^{-3}$ \\
                   & $\Upsilon_1(5^3D_1)\gamma$ & 0.921 &   $6.57\times10^{-4}$   \\
                   & $\Upsilon_2(5^3D_2)\gamma$ & 2.37 &    $1.69\times10^{-3}$  \\
                   & $h_{b}(1^1P_1)\gamma$ & $5.02\times10^{-5}$ &  $3.58\times10^{-8}$   \\
                  & $BB^*$      & 43.7 MeV & 31.2     \\
                 & $BB(1^3P_0)$  & $1.27\times10^{-4}$ MeV & $9.08\times10^{-5}$      \\
                 & $BB(1P_1)$  & 1.14 MeV & 0.815    \\
                 & $BB(1P_1^\prime)$  & 1.90 MeV & 1.35     \\
                 & $BB(1^3P_2)$  & 10.3 MeV & 7.36     \\
                 & $B^*B^*$   & 27.3 MeV & 19.5     \\
                 & $B^*B(1^3P_0)$  & 2.90 MeV & 2.07      \\
                 & $B^*B(1P_1)$  & 4.49 MeV & 3.20    \\
                 & $B^*B(1P_1^\prime)$  & 12.0 MeV & 8.59     \\
                 & $B^*B(1^3P_2)$  & 35.5 MeV & 25.3     \\
                 & $B_sB_s^*$   &0.200 MeV & 0.143    \\
                 & $B_s^*B_s^*$   & 0.661 MeV & 0.472    \\
               &Total      & 140.2 MeV & 100               \\

$\chi_{b2}(6^3P_2)$ & $\gamma\gamma$ & 0.0139 &    $1.30\times10^{-5}$  \\
                    & $gg$          & 255 &    0.238  \\
                    & $\Upsilon(1^3S_1)\gamma$ & 1.21 &  $1.13\times10^{-3}$   \\
                    & $\Upsilon(2^3S_1)\gamma$ & 0.852 &  $7.96\times10^{-4}$    \\
                    & $\Upsilon(3^3S_1)\gamma$ & 1.09 &   $1.02\times10^{-3}$  \\
                    & $\Upsilon(4^3S_1)\gamma$ & 1.27 &   $1.19\times10^{-3}$  \\
                    & $\Upsilon(5^3S_1)\gamma$ & 1.03 &   $9.62\times10^{-4}$  \\
                    & $\Upsilon(6^3S_1)\gamma$ & 7.04 &   $6.57\times10^{-3}$  \\
                   & $\Upsilon_1(5^3D_1)\gamma$ & 0.0472 &  $4.41\times10^{-5}$    \\
                   & $\Upsilon_2(5^3D_2)\gamma$ & 0.628 &   $5.86\times10^{-4}$   \\
                   & $\Upsilon_3(5^3D_3)\gamma$ & 3.05 &   $2.85\times10^{-3}$   \\
                    & $h_{b}(1^1P_1)\gamma$ & 0.00299 &   $2.79\times10^{-6}$   \\
                   & $BB$        & 5.63 MeV &5.27    \\
                  & $BB^*$        & 21.4 MeV &20.0    \\
                   & $BB(1P_1)$  & 0.469 MeV & 0.439    \\
                  & $BB(1P_1^\prime)$  & 0.527 MeV & 0.493    \\
                  & $BB(1^3P_2)$  & 1.66 MeV & 1.55     \\
                  & $B^*B^*$   & 37.5 MeV & 35.1     \\
                  & $B^*B(1^3P_0)$  & 2.35 MeV & 2.20      \\
                 & $B^*B(1P_1)$  & 5.62 MeV & 5.26    \\
                 & $B^*B(1P_1^\prime)$  & 13.3 MeV & 12.4     \\
                 & $B^*B(1^3P_2)$  & 17.7 MeV & 16.6     \\
                  & $B_sB_s$   & 0.0384 MeV & $3.59\times10^{-2}$   \\
                  & $B_sB_s^*$   & 0.0289 MeV & $2.70\times10^{-2}$   \\
                  & $B_s^*B_s^*$   & 0.653 MeV & 0.611  \\
               &Total      & 107.1 MeV & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}

==> (inline-2) <==
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\eta_{b2}(3^1D_2)$ & $gg$                  & 1.59        & $1.11\times10^{-3}$   \\
                    & $h_{b}(1^1P_1)\gamma$ & 1.03 &    $7.20\times10^{-4}$  \\
                    & $h_{b}(2^1P_1)\gamma$ & 2.96 &    $2.07\times10^{-3}$  \\
                    & $h_{b}(3^1P_1)\gamma$ & 18.2 &     $1.27\times10^{-2}$ \\
                    & $h_{b3}(1^1F_3)\gamma$ & 0.0116 &   $8.11\times10^{-6}$   \\
                    & $h_{b3}(2^1F_3)\gamma$ & 2.01 &     $1.41\times10^{-3}$ \\
                    & $\Upsilon_1(1^3D_1)\gamma$ & $9.97\times10^{-4}$ &  $6.97\times10^{-7}$    \\
                     & $\Upsilon_2(1^3D_2)\gamma$ & $1.95\times10^{-4}$ &  $1.36\times10^{-7}$    \\
                      & $\Upsilon_3(1^3D_3)\gamma$ & $1.22\times10^{-4}$ &   $8.53\times10^{-8}$   \\
                    &$BB^*$      & 60.6  MeV & 42.4     \\
                 & $B^*B^*$   & 82.5 MeV &  57.6     \\
               &Total      & 143.0 MeV & 100               \\

$\Upsilon_1(3^3D_1)$ & $\ell^+\ell^-$                  &  0.003       &  $5.55\times10^{-6}$  \\
                     & $ggg$                  &    26.0     &  $4.81\times10^{-2}$  \\
                     & $\chi_{b0}(1^3P_0)\gamma$ & 0.976 &    $1.80\times10^{-3}$  \\
                     & $\chi_{b1}(1^3P_1)\gamma$ & 0.255 &    $4.71\times10^{-4}$  \\
                     & $\chi_{b2}(1^3P_2)\gamma$ & 0.00431 &   $7.97\times10^{-6}$   \\
                     & $\chi_{b0}(2^3P_0)\gamma$ & 2.44 &      $4.51\times10^{-3}$\\
                     & $\chi_{b1}(2^3P_1)\gamma$ & 0.954 &     $1.76\times10^{-3}$ \\
                     & $\chi_{b2}(2^3P_2)\gamma$ & 0.0315 &    $5.82\times10^{-5}$  \\
                     & $\chi_{b0}(3^3P_0)\gamma$ & 10.9 &     $2.01\times10^{-2}$ \\
                     & $\chi_{b1}(3^3P_1)\gamma$ & 7.42 &     $1.37\times10^{-2}$ \\
                     & $\chi_{b2}(3^3P_2)\gamma$ & 0.440 &     $8.13\times10^{-4}$ \\
                     & $\chi_{b2}(1^3F_2)\gamma$ & 0.0253 &   $4.68\times10^{-5}$   \\
                     & $\chi_{b2}(2^3F_2)\gamma$ & 1.88 &     $3.48\times10^{-3}$ \\
                     & $\eta_{b2}(1^1D_2)\gamma$ & $3.66\times10^{-4}$ &   $6.77\times10^{-7}$   \\
                    & $BB$      & 5.47 MeV &10.1    \\
                   &$BB^*$      & 15.2  MeV &28.1     \\
                  & $B^*B^*$   & 33.4 MeV & 61.8     \\
               &Total      & 54.1 MeV & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\Upsilon_2(3^3D_2)$ & $ggg$                  &  2.27       &  $2.36\times10^{-3}$  \\
                     & $\chi_{b1}(1^3P_1)\gamma$ & 0.903 &    $9.38\times10^{-4}$  \\
                     & $\chi_{b2}(1^3P_2)\gamma$ & 0.122 &    $1.27\times10^{-4}$  \\
                     & $\chi_{b1}(2^3P_1)\gamma$ & 2.44 &     $2.53\times10^{-3}$ \\
                     & $\chi_{b2}(2^3P_2)\gamma$ & 0.467 &    $4.85\times10^{-4}$  \\
                     & $\chi_{b1}(3^3P_1)\gamma$ & 14.0 &     $1.45\times10^{-2}$ \\
                     & $\chi_{b2}(3^3P_2)\gamma$ & 4.23 &     $4.39\times10^{-3}$ \\
                     & $\chi_{b2}(2^3F_2)\gamma$ & 0.251 &    $2.61\times10^{-4}$  \\
                     & $\chi_{b3}(2^3F_3)\gamma$ & 1.799 &    $1.87\times10^{-3}$  \\
                     & $\eta_{b2}(1^1D_2)\gamma$ & $2.99\times10^{-5}$ &   $3.10\times10^{-8}$   \\
                     & $\eta_{b2}(2^1D_2)\gamma$ & $7.58\times10^{-5}$ &   $7.87\times10^{-8}$   \\
                   & $BB^*$      & 48.5 MeV &50.4    \\
                 & $B^*B^*$   & 47.8 MeV & 49.6     \\
               &Total      & 96.3 MeV & 100               \\

$\Upsilon_3(3^3D_3)$ & $ggg$                  &   6.65      &  $2.97\times10^{-3}$  \\
                     & $\chi_{b2}(1^3P_2)\gamma$ & 0.983 &     $4.39\times10^{-4}$ \\
                     & $\chi_{b2}(2^3P_2)\gamma$ & 2.68 &     $1.20\times10^{-3}$ \\
                     & $\chi_{b2}(3^3P_2)\gamma$ & 17.6 &     $7.86\times10^{-3}$ \\
                     & $\chi_{b2}(2^3F_2)\gamma$ & 0.00584 &   $2.61\times10^{-6}$   \\
                     & $\chi_{b3}(2^3F_3)\gamma$ & 0.185 &     $8.27\times10^{-5}$ \\
                     & $\chi_{b4}(2^3F_4)\gamma$ & 2.00 &     $8.94\times10^{-4}$ \\
                     & $\eta_{b2}(1^1D_2)\gamma$ & $8.94\times10^{-4}$ &  $3.99\times10^{-7}$    \\
                     & $\eta_{b2}(2^1D_2)\gamma$ & $7.88\times10^{-4}$ &   $3.52\times10^{-7}$   \\
                    & $BB$        & 23.2 MeV &10.4    \\
                  & $BB^*$        & 53.0 MeV &23.7    \\
                  & $B^*B^*$   & 147.6 MeV & 65.9     \\
               &Total      & 223.8 MeV & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\eta_{b2}(4^1D_2)$ & $gg$                  &  1.86 &   $2.27\times10^{-3}$  \\
                    & $h_{b}(1^1P_1)\gamma$ & 0.697 &   $8.49\times10^{-4}$   \\
                    & $h_{b}(2^1P_1)\gamma$ & 1.10 &    $1.34\times10^{-3}$  \\
                    & $h_{b}(3^1P_1)\gamma$ & 2.88 &    $3.51\times10^{-3}$  \\
                    & $h_{b}(4^1P_1)\gamma$ & 11.4 &    $1.39\times10^{-2}$  \\
                    & $h_{b3}(1^1F_3)\gamma$ & 0.0131 &  $1.60\times10^{-5}$    \\
                    & $h_{b3}(2^1F_3)\gamma$ & 0.0125 &  $1.52\times10^{-5}$    \\
                    & $h_{b3}(3^1F_3)\gamma$ & 2.43 &    $2.96\times10^{-3}$  \\
                    & $\Upsilon_1(1^3D_1)\gamma$ & $8.76\times10^{-4}$ &  $1.07\times10^{-6}$    \\
                     & $\Upsilon_2(1^3D_2)\gamma$ & $1.42\times10^{-4}$ &  $1.73\times10^{-7}$    \\
                      & $\Upsilon_3(1^3D_3)\gamma$ & $1.65\times10^{-4}$ &   $2.01\times10^{-7}$   \\
                    &$BB^*$      & 51.9  MeV & 63.2     \\
                 & $B^*B^*$   & 27.4 MeV & 33.4     \\
                 & $B_sB_s^*$   & 1.63 MeV & 1.98    \\
                 & $B_s^*B_s^*$   & 1.16 MeV & 1.41    \\
               &Total      & 82.1 MeV & 100               \\

$\Upsilon_1(4^3D_1)$ & $\ell^+\ell^-$           & 0.003        & $3.44\times10^{-6}$    \\
                     & $ggg$                  &    30.4     &    $3.49\times10^{-2}$   \\
                     & $\chi_{b0}(1^3P_0)\gamma$ & 0.752 &     $8.62\times10^{-4}$  \\
                     & $\chi_{b1}(1^3P_1)\gamma$ & 0.166 &     $1.90\times10^{-4}$  \\
                     & $\chi_{b2}(1^3P_2)\gamma$ & 0.00114 &   $1.31\times10^{-6}$    \\
                     & $\chi_{b0}(2^3P_0)\gamma$ & 0.928 &     $1.06\times10^{-3}$  \\
                     & $\chi_{b1}(2^3P_1)\gamma$ & 0.296 &     $3.39\times10^{-4}$  \\
                     & $\chi_{b2}(2^3P_2)\gamma$ & 0.00625 &   $7.17\times10^{-6}$    \\
                     & $\chi_{b0}(3^3P_0)\gamma$ & 2.18 &      $2.50\times10^{-3}$ \\
                     & $\chi_{b1}(3^3P_1)\gamma$ & 0.948 &     $1.09\times10^{-3}$  \\
                     & $\chi_{b2}(3^3P_2)\gamma$ & 0.0329 &    $3.77\times10^{-5}$   \\
                     & $\chi_{b0}(4^3P_0)\gamma$ & 7.13 &      $8.18\times10^{-3}$ \\
                     & $\chi_{b1}(4^3P_1)\gamma$ & 4.62 &      $5.30\times10^{-3}$ \\
                     & $\chi_{b2}(4^3P_2)\gamma$ & 0.274 &     $3.14\times10^{-4}$  \\
                     & $\chi_{b2}(2^3F_2)\gamma$ & 0.0313 &    $3.59\times10^{-5}$   \\
                     & $\chi_{b2}(3^3F_2)\gamma$ & 2.25 &      $2.58\times10^{-3}$ \\
                     & $\eta_{b2}(1^1D_2)\gamma$ & $4.08\times10^{-4}$ &  $4.68\times10^{-7}$     \\
                   & $BB$      & 27.4 MeV &31.4    \\
                   &$BB^*$      & 15.1  MeV &17.3     \\
                  & $B^*B^*$   & 42.1 MeV & 48.3    \\
                  & $B_sB_s$   & 0.560 MeV & 0.642     \\
                  & $B_sB_s^*$   & 0.360 MeV & 0.412    \\
                  & $B_s^*B_s^*$   & 1.66 MeV & 1.91  \\
               &Total      & 87.2 MeV & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
}
\end{center}
\end{table}

% table30
\begin{table}[htbp]
%\begin{longtable}[c]{cllr}
\renewcommand\arraystretch{1.3}
\caption{ Partial widths and branching ratios of the OZI-allowed strong decay, annihilation decay, and radiative transition and total widths for $4^3D_2$ and $4^3D_3$
 bottomonium states. The width results are in units of keV.\label{decay24db}}
\begin{center}
{\tabcolsep0.1in
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\Upsilon_2(4^3D_2)$ & $ggg$                  &  2.75       &  $3.12\times10^{-3}$   \\
                     & $\chi_{b1}(1^3P_1)\gamma$ & 0.616 &     $6.98\times10^{-4}$ \\
                     & $\chi_{b2}(1^3P_2)\gamma$ & 0.0537 &    $6.09\times10^{-5}$  \\
                     & $\chi_{b1}(2^3P_1)\gamma$ & 0.927 &     $1.05\times10^{-3}$ \\
                     & $\chi_{b2}(2^3P_2)\gamma$ & 0.139 &     $1.58\times10^{-4}$ \\
                     & $\chi_{b1}(3^3P_1)\gamma$ & 2.344 &     $2.66\times10^{-3}$ \\
                     & $\chi_{b2}(3^3P_2)\gamma$ & 0.467 &     $5.29\times10^{-4}$ \\
                     & $\chi_{b1}(4^3P_1)\gamma$ & 8.77 &      $9.94\times10^{-3}$\\
                     & $\chi_{b2}(4^3P_2)\gamma$ & 2.65 &      $3.00\times10^{-3}$\\
                     & $\chi_{b2}(3^3F_2)\gamma$ & 0.297 &     $3.37\times10^{-4}$ \\
                     & $\chi_{b3}(3^3F_3)\gamma$ & 2.17 &      $2.46\times10^{-3}$\\
                     & $\eta_{b2}(3^1D_2)\gamma$ & $6.39\times10^{-5}$ &  $7.24\times10^{-8}$     \\
                  & $BB^*$      & 52.2 MeV &59.2     \\
                 & $B^*B^*$   & 33.1 MeV & 37.6     \\
                 & $B_sB_s^*$   &1.55 MeV & 1.76    \\
                 & $B_s^*B_s^*$   &1.33 MeV & 1.51    \\
               &Total      & 88.2 MeV & 100               \\

$\Upsilon_3(4^3D_3)$ & $ggg$                  &    8.38     & $1.27\times10^{-2}$   \\
                     & $\chi_{b2}(1^3P_2)\gamma$ & 0.522 &    $7.91\times10^{-4}$  \\
                     & $\chi_{b2}(2^3P_2)\gamma$ & 1.00 &     $1.52\times10^{-3}$ \\
                     & $\chi_{b2}(3^3P_2)\gamma$ & 2.59 &     $3.92\times10^{-3}$ \\
                     & $\chi_{b2}(4^3P_2)\gamma$ & 11.1 &     $1.68\times10^{-2}$ \\
                     & $\chi_{b2}(3^3F_2)\gamma$ & 0.00678 &   $1.03\times10^{-5}$   \\
                     & $\chi_{b3}(3^3F_3)\gamma$ & 0.220 &     $3.33\times10^{-4}$ \\
                     & $\chi_{b4}(3^3F_4)\gamma$ & 2.32 &     $3.52\times10^{-3}$ \\
                     & $\eta_{b2}(1^1D_2)\gamma$ & $7.40\times10^{-4}$ &  $1.12\times10^{-6}$    \\
                     & $\eta_{b2}(2^1D_2)\gamma$ & $8.72\times10^{-4}$ &   $1.32\times10^{-6}$   \\
                  & $BB$        & 6.82 MeV &10.3   \\
                  & $BB^*$        & 28.5 MeV &43.1    \\
                  & $B^*B^*$   & 28.9 MeV & 43.8     \\
                  & $B_sB_s$   & 0.00593 MeV & $8.97\times10^{-3}$   \\
                  & $B_sB_s^*$   & 0.892 MeV & 1.35   \\
                  & $B_s^*B_s^*$   & 0.945 MeV & 1.43  \\
               &Total      & 66.0 MeV & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
}
\end{center}
\end{table}
%\end{longtable}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\eta_{b2}(5^1D_2)$ & $gg$                  &   2.13 &   $1.92\times10^{-3}$ \\
                    & $h_{b}(1^1P_1)\gamma$ & 0.373 &    $3.37\times10^{-4}$  \\
                    & $h_{b}(2^1P_1)\gamma$ & 0.682 &    $6.16\times10^{-4}$  \\
                    & $h_{b}(3^1P_1)\gamma$ & 1.13 &     $1.02\times10^{-3}$ \\
                    & $h_{b}(4^1P_1)\gamma$ & 2.23 &     $2.01\times10^{-3}$ \\
                    & $h_{b}(5^1P_1)\gamma$ & 10.2 &     $9.21\times10^{-3}$ \\
                    & $h_{b3}(2^1F_3)\gamma$ & 0.0202 &  $1.82\times10^{-5}$    \\
                    & $h_{b3}(3^1F_3)\gamma$ & 0.00901 &  $8.14\times10^{-6}$    \\
                    & $h_{b3}(4^1F_3)\gamma$ & 2.72 &    $2.46\times10^{-3}$  \\
                    & $\Upsilon_1(1^3D_1)\gamma$ & $7.38\times10^{-4}$ &  $6.67\times10^{-7}$    \\
                     & $\Upsilon_2(1^3D_2)\gamma$ & $1.02\times10^{-4}$ &  $9.21\times10^{-8}$    \\
                      & $\Upsilon_3(1^3D_3)\gamma$ & $1.84\times10^{-4}$ &  $1.66\times10^{-7}$    \\
                   &$BB^*$      & 39.4  MeV & 35.6     \\
                  & $BB(1^3P_0)$  & 0.216 MeV & 0.195      \\
                  & $BB(1P_1)$  & 0.00109 MeV & $9.87\times10^{-4}$    \\
                  & $BB(1P_1^\prime)$  & 0.00107 MeV & $9.64\times10^{-4}$     \\
                  & $BB(1^3P_2)$  & 14.7 MeV & 13.3     \\
                 & $B^*B^*$   & 37.2 MeV & 33.6     \\
                 & $B^*B(1^3P_0)$  & 0.00218 MeV & $1.97\times10^{-3}$      \\
                  & $B^*B(1P_1)$  & 18.5 MeV & 16.7    \\
                 & $B_sB_s^*$   & 0.0762 MeV & $6.88\times10^{-2}$    \\
                 & $B_s^*B_s^*$   & 0.590 MeV & 0.533   \\
               &Total      & 110.7 MeV & 100               \\

$\Upsilon_1(5^3D_1)$ & $\ell^+\ell^-$         &  0.00302       & $2.48\times10^{-6}$   \\
                     & $ggg$                  &    34.7     &    $2.85\times10^{-2}$   \\
                     & $\chi_{b0}(1^3P_0)\gamma$ & 0.508 &      $4.17\times10^{-4}$ \\
                     & $\chi_{b1}(1^3P_1)\gamma$ & 0.0757 &     $6.22\times10^{-5}$ \\
                     & $\chi_{b0}(2^3P_0)\gamma$ & 0.755 &      $6.20\times10^{-4}$\\
                     & $\chi_{b1}(2^3P_1)\gamma$ & 0.178 &      $1.46\times10^{-4}$\\
                     & $\chi_{b0}(3^3P_0)\gamma$ & 0.979 &      $8.04\times10^{-4}$\\
                     & $\chi_{b1}(3^3P_1)\gamma$ & 0.324 &     $2.66\times10^{-4}$ \\
                     & $\chi_{b0}(4^3P_0)\gamma$ & 1.72 &      $1.41\times10^{-3}$\\
                     & $\chi_{b1}(4^3P_1)\gamma$ & 0.739 &     $6.07\times10^{-4}$ \\
                     & $\chi_{b0}(5^3P_0)\gamma$ & 6.11 &      $5.02\times10^{-3}$\\
                     & $\chi_{b1}(5^3P_1)\gamma$ & 4.07 &      $3.34\times10^{-3}$\\
                     & $\chi_{b2}(5^3P_2)\gamma$ & 0.240 &     $1.97\times10^{-4}$ \\
                     & $\chi_{b2}(2^3F_2)\gamma$ & 0.0328 &    $2.70\times10^{-5}$  \\
                     & $\chi_{b2}(3^3F_2)\gamma$ & 0.0272 &    $2.24\times10^{-5}$  \\
                     & $\chi_{b2}(4^3F_2)\gamma$ & 2.49 &      $2.05\times10^{-3}$\\
                     & $\eta_{b2}(1^1D_2)\gamma$ & $4.08\times10^{-4}$ &  $3.35\times10^{-7}$    \\
                     & $BB$      & 20.0 MeV &16.4   \\
                   &$BB^*$      & 19.3  MeV &15.8     \\
                  & $BB(1P_1)$  & 4.08 MeV &3.35    \\
                  & $BB(1P_1^\prime)$  & 18.1 MeV & 14.8     \\
                  & $BB(1^3P_2)$  & 9.23 MeV & 7.59     \\
                  & $B^*B^*$   &47.1 MeV & 38.7     \\
                  & $B^*B(1^3P_0)$  & 3.02 MeV & 2.48      \\
                  & $B_sB_s$   & 0.0235 MeV & $1.93\times10^{-2}$     \\
                  & $B_sB_s^*$   & 0.103 MeV & $8.44\times10^{-2}$    \\
                  & $B_s^*B_s^*$   & 0.798 MeV & 0.656  \\
               &Total      & 121.7 MeV & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$\Upsilon_2(5^3D_2)$ & $ggg$                  &   3.23   &  $3.18\times10^{-3}$  \\
                     & $\chi_{b1}(1^3P_1)\gamma$ & 0.343 &  $3.38\times10^{-4}$    \\
                     & $\chi_{b2}(1^3P_2)\gamma$ & 0.0195 & $1.92\times10^{-5}$     \\
                     & $\chi_{b1}(2^3P_1)\gamma$ & 0.604 &  $5.94\times10^{-4}$    \\
                     & $\chi_{b2}(2^3P_2)\gamma$ & 0.0574 & $5.65\times10^{-5}$     \\
                     & $\chi_{b1}(3^3P_1)\gamma$ & 0.951 &  $9.36\times10^{-4}$    \\
                     & $\chi_{b2}(3^3P_2)\gamma$ & 0.142 &  $1.40\times10^{-4}$    \\
                     & $\chi_{b1}(4^3P_1)\gamma$ & 1.79 &   $1.76\times10^{-3}$   \\
                     & $\chi_{b2}(4^3P_2)\gamma$ & 0.363 &  $3.57\times10^{-4}$    \\
                     & $\chi_{b1}(5^3P_1)\gamma$ & 7.65 &   $7.53\times10^{-3}$   \\
                     & $\chi_{b2}(5^3P_2)\gamma$ & 2.30 &   $2.26\times10^{-3}$   \\
                     & $\chi_{b2}(4^3F_2)\gamma$ & 0.320 &  $3.15\times10^{-4}$    \\
                     & $\chi_{b3}(4^3F_3)\gamma$ & 2.30 &   $2.26\times10^{-3}$   \\
                     & $\eta_{b2}(4^1D_2)\gamma$ & $5.11\times10^{-5}$ &  $5.03\times10^{-8}$    \\
                    & $BB^*$      & 45.6 MeV &  44.9     \\
                   & $BB(1^3P_0)$  & $2.50\times10^{-7}$ MeV & $2.46\times10^{-7}$      \\
                  & $BB(1P_1)$  & 2.61 MeV & 2.57  \\
                  & $BB(1P_1^\prime)$  & 6.36 MeV & 6.26     \\
                  & $BB(1^3P_2)$  & 6.43 MeV & 6.33     \\
                 & $B^*B^*$   & 35.9 MeV & 35.3     \\
                 & $B^*B(1^3P_0)$  & 3.70 MeV & 3.65      \\
                  & $B^*B(1P_1)$  & 0.307 MeV & 0.302    \\
                 & $B_sB_s^*$   &0.125 MeV & 0.123    \\
                 & $B_s^*B_s^*$   &0.531 MeV & 0.523    \\
               &Total      &   101.6 MeV & 100               \\

$\Upsilon_3(5^3D_3)$ & $ggg$                  &  10.1    &  $1.17\times10^{-2}$  \\
                     & $\chi_{b2}(1^3P_2)\gamma$ & 0.262 &  $3.05\times10^{-4}$    \\
                     & $\chi_{b2}(2^3P_2)\gamma$ & 0.510 &  $5.93\times10^{-4}$    \\
                     & $\chi_{b2}(3^3P_2)\gamma$ & 0.974 &  $1.13\times10^{-3}$    \\
                     & $\chi_{b2}(4^3P_2)\gamma$ & 1.99 &   $2.31\times10^{-3}$   \\
                     & $\chi_{b2}(5^3P_2)\gamma$ & 9.69 &   $1.13\times10^{-2}$   \\
                     & $\chi_{b2}(4^3F_2)\gamma$ & 0.00747 &  $8.69\times10^{-6}$    \\
                     & $\chi_{b3}(4^3F_3)\gamma$ & 0.238 &    $2.77\times10^{-4}$  \\
                     & $\chi_{b4}(4^3F_4)\gamma$ & 2.61 &    $3.03\times10^{-3}$  \\
                     & $\eta_{b2}(1^1D_2)\gamma$ & $6.08\times10^{-4}$ &   $7.07\times10^{-7}$   \\
                     & $\eta_{b2}(2^1D_2)\gamma$ & $8.06\times10^{-4}$ &   $9.37\times10^{-7}$   \\
                    & $BB$        & 2.20 MeV &2.56    \\
                  & $BB^*$        & 14.1 MeV &16.5    \\
                  & $BB(1P_1)$  & 2.19 MeV &2.54    \\
                  & $BB(1P_1^\prime)$  & 5.91 MeV & 6.87     \\
                  & $BB(1^3P_2)$  & 6.65 MeV & 7.73     \\
                  & $B^*B^*$   & 48.5 MeV & 56.4     \\
                  & $B^*B(1^3P_0)$  & 3.96 MeV & 4.61      \\
                  & $B^*B(1P_1)$  & 1.55 MeV & 1.81      \\
                  & $B_sB_s$   & 0.126 MeV & 0.147   \\
                  & $B_sB_s^*$   & 0.00506 MeV & $5.88\times10^{-3}$   \\
                  & $B_s^*B_s^*$   & 0.769 MeV & 0.895  \\
               &Total      & 86.0 MeV & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
\begin{tabular}{cllrc}
\toprule[1pt]\toprule[1pt]
State         &  Channels & Width & $\mathcal{B}$(\%)  \\
\midrule[1pt]
$h_{b3}(2^1F_3)$ & $\eta_{b2}(1^1D_2)\gamma$ & 1.99 & 0.482     \\
                 & $\eta_{b2}(2^1D_2)\gamma$ & 17.4 &  4.21    \\
                 & $\eta_{b4}(1^1G_4)\gamma$ & 1.06 &   0.257   \\
                 & $\chi_{b2}(1^3F_2)\gamma$ & $3.70\times10^{-4}$ & $8.96\times10^{-5}$     \\
                 & $\chi_{b3}(1^3F_3)\gamma$ & $1.16\times10^{-4}$ &  $2.81\times10^{-5}$    \\
                 &$BB^*$      & 0.393 MeV &   95.2   \\
               &Total      & 0.413 MeV & 100               \\

$\chi_{b2}(2^3F_2)$ & $gg  $                    &    2.04      &  $4.93\times10^{-3}$    \\
                    & $\Upsilon_1(1^3D_1)\gamma$ &  1.95 &   $4.71\times10^{-3}$    \\
                    & $\Upsilon_2(1^3D_2)\gamma$ & 0.224 &    $5.41\times10^{-4}$  \\
                    & $\Upsilon_3(1^3D_3)\gamma$ & 0.00367 &  $8.86\times10^{-6}$    \\
                    & $\Upsilon_1(2^3D_1)\gamma$ &  15.1 &    $3.65\times10^{-2}$  \\
                    & $\Upsilon_2(2^3D_2)\gamma$ & 2.55 &     $6.16\times10^{-3}$ \\
                    & $\Upsilon_3(2^3D_3)\gamma$ & 0.0681 &   $1.64\times10^{-4}$   \\
                    & $\Upsilon_3(1^3G_3)\gamma$ & 0.946 &    $2.29\times10^{-3}$  \\
                    & $h_{b3}(1^1F_3) \gamma$ &  $9.12\times10^{-6}$ &  $2.20\times10^{-8}$     \\
                     & $BB$      & 41.4 MeV &  $\sim$100    \\
               &Total      & 41.4 MeV & 100        \\

$\chi_{b3}(2^3F_3)$ & $gg  $                     & 0.167         & $3.08\times10^{-2}$     \\
                    & $\Upsilon_2(1^3D_2)\gamma$ & 1.83 &    0.337  \\
                    & $\Upsilon_3(1^3D_3)\gamma$ & 0.145 &   $2.67\times10^{-2}$   \\
                    & $\Upsilon_2(2^3D_2)\gamma$ & 15.4 &   2.84   \\
                    & $\Upsilon_3(2^3D_3)\gamma$ & 1.80 &   0.331   \\
                    & $\Upsilon_3(1^3G_3)\gamma$ & 0.0664 &  $1.22\times10^{-2}$    \\
                    & $\Upsilon_4(1^3G_4)\gamma$ & 0.957 &    0.176  \\
                    & $h_{b3}(1^1F_3) \gamma$ &  $9.40\times10^{-5}$ & $1.73\times10^{-5}$     \\
                    & $BB^*$      & 0.524 MeV &  96.5   \\
               &Total      & 0.543 MeV & 100               \\

$\chi_{b4}(2^3F_4)$ & $gg  $                     &  0.126        & $1.22\times10^{-2}$     \\
                    & $\Upsilon_3(1^3D_3)\gamma$ & 1.85 &   0.180    \\
                    & $\Upsilon_3(2^3D_3)\gamma$ & 16.9 &   1.64   \\
                    & $\Upsilon_3(1^3G_3)\gamma$ & $8.80\times10^{-4}$ & $8.54\times10^{-5}$      \\
                    & $\Upsilon_4(1^3G_4)\gamma$ & 0.0535 &  $5.19\times10^{-3}$     \\
                    & $\Upsilon_5(1^3G_5)\gamma$ & 1.05 & 0.102     \\
                    & $h_{b3}(1^1F_3) \gamma$ &  $3.90\times10^{-4}$ &  $3.79\times10^{-5}$     \\
                    & $BB$        & 1.01 MeV &98.1   \\
                  & $BB^*$        & $6.93\times10^{-4}$ MeV &$6.73\times10^{-2}$     \\
               &Total      & 1.03 MeV & 100        \\

\bottomrule[1pt]\bottomrule[1pt]
\end{tabular}
